Stabilizer-based quantum simulation of fermion dynamics with local qubit encodings

Simulating the dynamical properties of large-scale many-fermion systems is a longstanding goal of quantum chemistry, material science and condensed matter. Local fermion-to-qubit encodings have opened a new path for practical fermionic simulations on digital quantum hardware where fermionic statistics are not enforced at the hardware level. In this paper, we explore these local encodings from the perspective of the corresponding time-evolution unitaries. Specifically, we propose a new framework for digital implementations of these qubit-encoded fermionic time-evolution unitaries based on \emph{flow sets}, which are one-dimensional subsets of the directed fermionic interaction graph. We find that any local fermionic encoding, when restricted to a given flow set, adopts a simple structure that we can classify systematically. For each categorized flow-set form, we propose a low-depth qubit quantum circuit that implements the time evolution unitary using the stabilizer formalism. As an application of our construction, we introduce novel flow-based decompositions for known two-dimensional encodings, leading to efficient circuit decompositions of time-evolution unitaries. We generally observe a space-time trade-off, where mappings with larger qubit-to-fermion ratios yield shallower time-evolution quantum circuits.

==> tikz_final/FIG01_FIG03_Graphical_Notation/FIG01_graphical_notation.tikz <==
\tikzset{legend/.pic={
    \node at (2,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (7,0)    [draw=none, color=black] {Physical qubit};
    \node at (2,-1.5) [draw, color = qubitColor, rectangle, fill=qubitFill, minimum height=1.5em] (A00)  {}; % {$00$} ;
    \node at (7,-1.5) [draw=none, color=black] {Ancillary qubit};
    
    \begin{scope}
        \clip (0,-4) rectangle (6,-1) ;
        \node at (2,-4)  [draw=qubitColor, ellipse,minimum width=11em, minimum height=8em, fill=colorY] () {};
    \end{scope}

    \begin{scope}
        \clip (0,-6) rectangle (6,-3) ;
        \node at (2,-6)  [draw=qubitColor, ellipse,minimum width=11em, minimum height=8em, fill=colorX] () {};
    \end{scope}

    \node at (7,-3.5) [draw=none, color=black] {X Paulis};
    \node at (7,-5.5) [draw=none, color=black] {Y Paulis};

}}

\tikzset{jordanwigner1d_edgeops/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A00)  {0}; % {$00$} ;
    \node at (4,0)    [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A40)  {1}; % {$01$} ;
    \node at (8,0)    [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A80)  {2}; % {$02$} ;
    \node at (12,0)   [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A120) {3}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
}}

\tikzset{jordanwigner1d_edgeops_black/.pic={
    % lines
    \begin{scope}
    \draw[line width=\halfedgelinewidth] (A00) to node[midway, above, color=black] {$E_{01}$} (A40) ;
    \draw[line width=\halfedgelinewidth] (A40) to node[midway, above, color=black] {$E_{12}$} (A80) ;
    \draw[line width=\halfedgelinewidth] (A80) to node[midway, above, color=black] {$E_{23}$} (A120) ;
    \end{scope}
}}

\tikzset{jordanwigner1d_edgeops_colored/.pic={

    % lines
    \draw[-, line width=\halfedgelinewidth] (A00) to node[midway, above, color=white] {$\hat{E}_{01}$} (A40) ;
    \draw[-, line width=\halfedgelinewidth] (A40) to node[midway, above, color=white] {$\hat{E}_{12}$} (A80) ;
    \draw[-, line width=\halfedgelinewidth] (A80) to node[midway, above, color=white] {$\hat{E}_{23}$} (A120) ;

    % OLD = Bicolor edge
    % \draw[line width=\edgelinewidth, color=jordyblue]   (A00) to ($(A00)!0.50!(A40)$) ;
    % \draw[line width=\edgelinewidth, color=jordyblue]   (A40) to ($(A40)!0.50!(A80)$) ;
    % \draw[line width=\edgelinewidth, color=jordyblue]   (A80) to ($(A80)!0.50!(A120)$) ;
    % \draw[line width=\edgelinewidth, color=colorY]   ($(A00)!0.50!(A40)$) to (A40);
    % \draw[line width=\edgelinewidth, color=colorY]   ($(A40)!0.50!(A80)$) to (A80);
    % \draw[line width=\edgelinewidth, color=colorY]   ($(A80)!0.50!(A120)$) to (A120);

    % NEW = Bicolor half-ellipse
    \begin{scope} [on background layer]
        \begin{scope}
            \clip (-0.1,0) rectangle (12.1,1) ;
            \node at ($(A00)!0.5!(A40)$)  [ellipse,minimum width=36, minimum height=32, fill=colorY, fill fraction horizontal={colorX}{0}{0.5}] () {};
            \node at ($(A40)!0.5!(A80)$)  [ellipse,minimum width=36, minimum height=32, fill=colorY, fill fraction horizontal={colorX}{0}{0.5}] () {};
            \node at ($(A80)!0.5!(A120)$) [ellipse,minimum width=36, minimum height=32, fill=colorY, fill fraction horizontal={colorX}{0}{0.5}] () {};
        \end{scope}
    \end{scope}
}}

\tikzset{jordanwigner1d_transferops/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A00)  {0}; % {$00$} ;
    \node at (4,0)    [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A40)  {1}; % {$01$} ;
    \node at (8,0)    [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A80)  {2}; % {$02$} ;
    \node at (12,0)   [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A120) {3}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
}}
\tikzset{jordanwigner1d_transferops_black/.pic={
    % lines
    \begin{scope}
    \draw[line width=\halfedgelinewidth, postaction=decorate, out=20, in=160]   (A00) to node[midway, above, xshift=5, color=black] {$T_{01}$} (A40) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate, out=20, in=160]   (A40) to node[midway, above, xshift=5, color=black] {$T_{12}$} (A80) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate, out=20, in=160]   (A80) to node[midway, above, xshift=5, color=black] {$T_{23}$} (A120) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate, out=-160, in=-20]   (A40) to node[midway, below, xshift=-5, color=black] {$T_{10}$} (A00) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate, out=-160, in=-20]   (A80) to node[midway, below, xshift=-5, color=black] {$T_{21}$} (A40) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate, out=-160, in=-20]  (A120) to node[midway, below, xshift=-5, color=black] {$T_{32}$} (A80) ;

    \end{scope}
}}

\tikzset{jordanwigner1d_transferops_Tij_colored/.pic={

    % lines
    \draw[line width=\halfedgelinewidth, postaction=decorate] (A00) to node[midway, above, color=white] {$\hat{T}_{01}$} (A40) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate] (A40) to node[midway, above, color=white] {$\hat{T}_{12}$} (A80) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate] (A80) to node[midway, above, color=white] {$\hat{T}_{23}$} (A120) ;

    % OLD = Bicolor edges
    % \draw[line width=\edgelinewidth, color=colorY, out=20, in=160, postaction=decorate]   (A00) to (A40) ;
    % \draw[line width=\edgelinewidth, color=colorY, out=20, in=160, postaction=decorate]   (A40) to (A80) ;
    % \draw[line width=\edgelinewidth, color=colorY, out=20, in=160, postaction=decorate]   (A80) to (A120) ;
    % \draw[line width=\edgelinewidth, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A40) to (A00) ;
    % \draw[line width=\edgelinewidth, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A80) to (A40) ;
    % \draw[line width=\edgelinewidth, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A120) to (A80) ;

    % NEW = Bicolor ellipse
    \begin{scope} [on background layer]
        \begin{scope}
            \clip (-0.1,0) rectangle (12.1,2) ;
            \node at (2,0)  [ellipse, minimum width=36, minimum height=36, fill=colorY] () {};
            \node at (6,0)  [ellipse, minimum width=36, minimum height=36, fill=colorY] () {};
            \node at (10,0) [ellipse, minimum width=36, minimum height=36, fill=colorY] () {};
        \end{scope}
    \end{scope}
}}

\tikzset{jordanwigner1d_transferops_Tji_colored/.pic={

    \draw[postaction=decorate, line width=\halfedgelinewidth] (A40) to node[midway, above, color=white] {$\hat{T}_{10}$} (A00) ;
    \draw[postaction=decorate, line width=\halfedgelinewidth] (A80) to node[midway, above, color=white] {$\hat{T}_{21}$} (A40) ;
    \draw[postaction=decorate, line width=\halfedgelinewidth] (A120) to node[midway, above, color=white] {$\hat{T}_{32}$} (A80) ;

    % OLD = Bicolor edges
    % \draw[line width=\edgelinewidth, color=colorY, out=20, in=160, postaction=decorate]   (A00) to (A40) ;
    % \draw[line width=\edgelinewidth, color=colorY, out=20, in=160, postaction=decorate]   (A40) to (A80) ;
    % \draw[line width=\edgelinewidth, color=colorY, out=20, in=160, postaction=decorate]   (A80) to (A120) ;
    % \draw[line width=\edgelinewidth, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A40) to (A00) ;
    % \draw[line width=\edgelinewidth, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A80) to (A40) ;
    % \draw[line width=\edgelinewidth, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A120) to (A80) ;

    % NEW = Bicolor ellipse
    \begin{scope} [on background layer]
        \begin{scope}
        \clip (-0.1,0) rectangle (12.1,1) ;
            \node at (2,0)  [ellipse,minimum width=36, minimum height=32, fill=colorX] () {};
            \node at (6,0)  [ellipse,minimum width=36, minimum height=32, fill=colorX] () {};
            \node at (10,0) [ellipse,minimum width=36, minimum height=32, fill=colorX] () {};
        \end{scope}
    \end{scope}
}}

\tikzset{legend_colored/.pic={
    \node at (1,0.5)    [draw, color = qubitColor, circle, fill=qubitFill]  {}; % {$00$} ;

    % \draw[line width=\edgelinewidth, color=jordyblue]        (0,-1) to (2,-1) ;
    % \draw[line width=\edgelinewidth, color=colorY]   (0,-2) to (2,-2) ;
    \begin{scope}
        \clip (-0.1-1,-0.75) rectangle (4.1-1,2-0.75) ;
        \node at (2-1,-0.75)  [ellipse,minimum width=36, minimum height=32, fill=colorX] () {};
    \end{scope}

    \begin{scope}
        \clip (-0.1-1,-1.5) rectangle (4.1-1,2-1.5) ;
        \node at (2-1,-1.5) [ellipse,minimum width=36, minimum height=32, fill=colorY, fill fraction horizontal={colorX}{0}{0.5}] () {};
    \end{scope}

    \begin{scope}
        \clip (-0.1-1,-2.25) rectangle (4.1-1,2-2.25) ;
        \node at (2-1,-2.25) [ellipse,minimum width=36, minimum height=32, fill=colorY] () {};
    \end{scope}
    

    \node at (6,0.5) [color=black] {Qubit} ;
    \node at (6,-0.5) [color=black] {XX Pauli} ;
    \node at (6,-1.25) [color=black] {XY Pauli} ;
    \node at (6,-2) [color=black] {YY Pauli} ;
}}

\tikzset{legend_black/.pic={

    \node at (1,0)    [draw, color = qubitColor, circle, fill=qubitFill]  {i}; % {$00$} ;
    \draw[line width=\halfedgelinewidth] (0,-1) to (2,-1) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate]   (0,-1.75) to (2,-1.75) ;

    \node at (6,0)     [color=black, align=center] {Fermionic\\mode} ;
    \node at (6,-1)    [color=black] {Edge op.} ;
    \node at (6,-1.75) [color=black] {Transfer op.} ;
}}

\begin{tikzpicture}[
    x=\paperonecolumnwidth/24,
    % y=\papertwocolumnwidth/45,,
    % x=\fwidth,
    % y=\fwidth,
    % y=1cm,
    every node/.style={
        text=white, 
        scale = 1,
        line width = \halfnodelinewidth, 
        minimum width = \halfnodeminumumsize, 
        minimum height = \halfnodeminumumsize, 
        minimum size = \halfnodeminumumsize, 
        font=\legendfontsize,
        inner sep=2,
        },
    every edge/.style={
            color=black,
            line width = \halfedgelinewidth, 
        },
        decoration={markings, mark= at position 0.55 with {\arrow[scale=0.8]{>}},}
        ]
        % BOUNDING BOX
        % \draw (-2, -2.5) rectangle (25, 1);

        \draw (15.5,-0) pic {legend_black};
        % A
        \node[above, yshift=4, color=black] at (-1,0) {\textbf{a)}};
        \draw (0, 0) pic {jordanwigner1d_edgeops};
        \draw (0, 0) pic {jordanwigner1d_edgeops_black};
        % B
        \node[above, yshift=4, color=black] at (-1,-1.5) {\textbf{b)}};
        \draw (0, -1.5) pic {jordanwigner1d_transferops};
        \draw (0, -1.5) pic {jordanwigner1d_transferops_black};
        
\end{tikzpicture}


==> tikz_final/FIG01_FIG03_Graphical_Notation/FIG03_graphical_notation.tikz <==
\tikzset{legend/.pic={
    \node at (2,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (7,0)    [draw=none, color=black] {Physical qubit};
    \node at (2,-1.5) [draw, color = qubitColor, rectangle, fill=qubitFill, minimum height=1.5em] (A00)  {}; % {$00$} ;
    \node at (7,-1.5) [draw=none, color=black] {Ancillary qubit};
    
    \begin{scope}
        \clip (0,-4) rectangle (6,-1) ;
        \node at (2,-4)  [draw=qubitColor, ellipse,minimum width=11em, minimum height=8em, fill=colorY] () {};
    \end{scope}

    \begin{scope}
        \clip (0,-6) rectangle (6,-3) ;
        \node at (2,-6)  [draw=qubitColor, ellipse,minimum width=11em, minimum height=8em, fill=colorX] () {};
    \end{scope}

    \node at (7,-3.5) [draw=none, color=black] {X Paulis};
    \node at (7,-5.5) [draw=none, color=black] {Y Paulis};

}}

\tikzset{jordanwigner1d_edgeops/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A00)  {0}; % {$00$} ;
    \node at (4,0)    [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A40)  {1}; % {$01$} ;
    \node at (8,0)    [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A80)  {2}; % {$02$} ;
    \node at (12,0)   [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A120) {3}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
}}

\tikzset{jordanwigner1d_edgeops_black/.pic={
    % lines
    \begin{scope}
    \draw[line width=\halfedgelinewidth] (A00) to node[midway, above, color=black] {$E_{01}$} (A40) ;
    \draw[line width=\halfedgelinewidth] (A40) to node[midway, above, color=black] {$E_{12}$} (A80) ;
    \draw[line width=\halfedgelinewidth] (A80) to node[midway, above, color=black] {$E_{23}$} (A120) ;
    \end{scope}
}}

\tikzset{jordanwigner1d_edgeops_colored/.pic={

    % lines
    \draw[-, line width=\halfedgelinewidth] (A00) to node[midway, above, color=white] {$\hat{E}_{01}$} (A40) ;
    \draw[-, line width=\halfedgelinewidth] (A40) to node[midway, above, color=white] {$\hat{E}_{12}$} (A80) ;
    \draw[-, line width=\halfedgelinewidth] (A80) to node[midway, above, color=white] {$\hat{E}_{23}$} (A120) ;

    % OLD = Bicolor edge
    % \draw[line width=\edgelinewidth, color=jordyblue]   (A00) to ($(A00)!0.50!(A40)$) ;
    % \draw[line width=\edgelinewidth, color=jordyblue]   (A40) to ($(A40)!0.50!(A80)$) ;
    % \draw[line width=\edgelinewidth, color=jordyblue]   (A80) to ($(A80)!0.50!(A120)$) ;
    % \draw[line width=\edgelinewidth, color=colorY]   ($(A00)!0.50!(A40)$) to (A40);
    % \draw[line width=\edgelinewidth, color=colorY]   ($(A40)!0.50!(A80)$) to (A80);
    % \draw[line width=\edgelinewidth, color=colorY]   ($(A80)!0.50!(A120)$) to (A120);

    % NEW = Bicolor half-ellipse
    \begin{scope} [on background layer]
        \begin{scope}
            \clip (-0.1,0) rectangle (12.1,1) ;
            \node at ($(A00)!0.5!(A40)$)  [ellipse,minimum width=36, minimum height=32, fill=colorY, fill fraction horizontal={colorX}{0}{0.5}] () {};
            \node at ($(A40)!0.5!(A80)$)  [ellipse,minimum width=36, minimum height=32, fill=colorY, fill fraction horizontal={colorX}{0}{0.5}] () {};
            \node at ($(A80)!0.5!(A120)$) [ellipse,minimum width=36, minimum height=32, fill=colorY, fill fraction horizontal={colorX}{0}{0.5}] () {};
        \end{scope}
    \end{scope}
}}

\tikzset{jordanwigner1d_transferops/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A00)  {0}; % {$00$} ;
    \node at (4,0)    [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A40)  {1}; % {$01$} ;
    \node at (8,0)    [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A80)  {2}; % {$02$} ;
    \node at (12,0)   [draw, font=\nodefontsize, color = qubitColor, circle, fill=qubitFill] (A120) {3}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
}}
\tikzset{jordanwigner1d_transferops_black/.pic={
    % lines
    \begin{scope}
    \draw[line width=\halfedgelinewidth, postaction=decorate, out=20, in=160]   (A00) to node[midway, above, xshift=5, color=black] {$T_{01}$} (A40) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate, out=20, in=160]   (A40) to node[midway, above, xshift=5, color=black] {$T_{12}$} (A80) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate, out=20, in=160]   (A80) to node[midway, above, xshift=5, color=black] {$T_{23}$} (A120) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate, out=-160, in=-20]   (A40) to node[midway, below, xshift=-5, color=black] {$T_{10}$} (A00) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate, out=-160, in=-20]   (A80) to node[midway, below, xshift=-5, color=black] {$T_{21}$} (A40) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate, out=-160, in=-20]  (A120) to node[midway, below, xshift=-5, color=black] {$T_{32}$} (A80) ;

    \end{scope}
}}

\tikzset{jordanwigner1d_transferops_Tij_colored/.pic={

    % lines
    \draw[line width=\halfedgelinewidth, postaction=decorate] (A00) to node[midway, above, color=white] {$\hat{T}_{01}$} (A40) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate] (A40) to node[midway, above, color=white] {$\hat{T}_{12}$} (A80) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate] (A80) to node[midway, above, color=white] {$\hat{T}_{23}$} (A120) ;

    % OLD = Bicolor edges
    % \draw[line width=\edgelinewidth, color=colorY, out=20, in=160, postaction=decorate]   (A00) to (A40) ;
    % \draw[line width=\edgelinewidth, color=colorY, out=20, in=160, postaction=decorate]   (A40) to (A80) ;
    % \draw[line width=\edgelinewidth, color=colorY, out=20, in=160, postaction=decorate]   (A80) to (A120) ;
    % \draw[line width=\edgelinewidth, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A40) to (A00) ;
    % \draw[line width=\edgelinewidth, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A80) to (A40) ;
    % \draw[line width=\edgelinewidth, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A120) to (A80) ;

    % NEW = Bicolor ellipse
    \begin{scope} [on background layer]
        \begin{scope}
            \clip (-0.1,0) rectangle (12.1,2) ;
            \node at (2,0)  [ellipse, minimum width=36, minimum height=32, fill=colorY] () {};
            \node at (6,0)  [ellipse, minimum width=36, minimum height=32, fill=colorY] () {};
            \node at (10,0) [ellipse, minimum width=36, minimum height=32, fill=colorY] () {};
        \end{scope}
    \end{scope}
}}

\tikzset{jordanwigner1d_transferops_Tji_colored/.pic={

    \draw[postaction=decorate, line width=\halfedgelinewidth] (A40) to node[midway, above, color=white] {$\hat{T}_{10}$} (A00) ;
    \draw[postaction=decorate, line width=\halfedgelinewidth] (A80) to node[midway, above, color=white] {$\hat{T}_{21}$} (A40) ;
    \draw[postaction=decorate, line width=\halfedgelinewidth] (A120) to node[midway, above, color=white] {$\hat{T}_{32}$} (A80) ;

    % OLD = Bicolor edges
    % \draw[line width=\edgelinewidth, color=colorY, out=20, in=160, postaction=decorate]   (A00) to (A40) ;
    % \draw[line width=\edgelinewidth, color=colorY, out=20, in=160, postaction=decorate]   (A40) to (A80) ;
    % \draw[line width=\edgelinewidth, color=colorY, out=20, in=160, postaction=decorate]   (A80) to (A120) ;
    % \draw[line width=\edgelinewidth, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A40) to (A00) ;
    % \draw[line width=\edgelinewidth, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A80) to (A40) ;
    % \draw[line width=\edgelinewidth, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A120) to (A80) ;

    % NEW = Bicolor ellipse
    \begin{scope} [on background layer]
        \begin{scope}
        \clip (-0.1,0) rectangle (12.1,1) ;
            \node at (2,0)  [ellipse,minimum width=36, minimum height=32, fill=colorX] () {};
            \node at (6,0)  [ellipse,minimum width=36, minimum height=32, fill=colorX] () {};
            \node at (10,0) [ellipse,minimum width=36, minimum height=32, fill=colorX] () {};
        \end{scope}
    \end{scope}
}}

\tikzset{legend_colored/.pic={
    \node at (1,0.5)    [draw, color = qubitColor, circle, fill=qubitFill]  {i}; % {$00$} ;

    % \draw[line width=\edgelinewidth, color=jordyblue]        (0,-1) to (2,-1) ;
    % \draw[line width=\edgelinewidth, color=colorY]   (0,-2) to (2,-2) ;
    \begin{scope}
        \clip (-0.1-1,-0.75) rectangle (4.1-1,2-0.75) ;
        \node at (2-1,-0.75)  [ellipse,minimum width=36, minimum height=32, fill=colorX] () {};
    \end{scope}

    \begin{scope}
        \clip (-0.1-1,-1.5) rectangle (4.1-1,2-1.5) ;
        \node at (2-1,-1.5) [ellipse,minimum width=36, minimum height=32, fill=colorY, fill fraction horizontal={colorX}{0}{0.5}] () {};
    \end{scope}

    \begin{scope}
        \clip (-0.1-1,-2.25) rectangle (4.1-1,2-2.25) ;
        \node at (2-1,-2.25) [ellipse,minimum width=36, minimum height=32, fill=colorY] () {};
    \end{scope}
    

    \node at (6,0.5) [color=black] {Qubit} ;
    \node at (6,-0.5) [color=black] {XX Pauli} ;
    \node at (6,-1.25) [color=black] {XY Pauli} ;
    \node at (6,-2) [color=black] {YY Pauli} ;
}}

\tikzset{legend_black/.pic={
    \node at (1,0)    [draw, color = qubitColor, circle, fill=qubitFill]  {i}; % {$00$} ;
    \draw (0,-1) to (2,-1) ;
    \draw[line width=\halfedgelinewidth, postaction=decorate]   (0,-1.75) to (2,-1.75) ;


    \node at (6,0)     [color=black, align=center] {Fermionic\\mode} ;
    \node at (6,-1)    [color=black] {Edge op.} ;
    \node at (6,-1.75) [color=black] {Transfer op.} ;
}}

\begin{tikzpicture}[
    x=\paperonecolumnwidth/24,
    % x=\fwidth,
    % y=\fwidth,
    % y=1cm,
    every edge/.append style={
        color=black,
        line width = \halfedgelinewidth, 
    },
    every node/.style={
        text=white, 
        scale = 1,
        line width = \halfnodelinewidth, 
        minimum width = \halfnodeminumumsize, 
        minimum height = \halfnodeminumumsize, 
        minimum size = \halfnodeminumumsize, 
        font=\normalsize,
        inner sep=2
        },
        decoration={markings, mark= at position 0.55 with {\arrow[scale=0.8]{>}},}
        ]
        % BOUNDING BOX
        % \draw (-2, -3.5) rectangle (25, 1);


        \draw (16,-0.5) pic {legend_colored};
        % A
        \node[above, yshift=4, color=black] at (-1,0) {\textbf{a)}};
        \draw (0, 0) pic {jordanwigner1d_edgeops};
        \draw (0, 0) pic {jordanwigner1d_edgeops_colored};
        % B
        \node[above, yshift=4, color=black] at (-1,-1.5) {\textbf{b)}};
        \draw (0, -1.5) pic {jordanwigner1d_transferops};
        \draw (0, -1.5) pic {jordanwigner1d_transferops_Tij_colored};
        % C
        \node[above, yshift=4, color=black] at (-1,-3) {\textbf{c)}};
        \draw (0, -3) pic {jordanwigner1d_transferops};
        \draw (0, -3) pic {jordanwigner1d_transferops_Tji_colored};
\end{tikzpicture}


==> tikz_final/FIG02_Flowsets/FIG02_Flowsets.tikz <==
\tikzset{
    fill fraction horizontal/.style n args={3}{path picture={
    \fill[#1] ($(path picture bounding box.south west)!#2!(path picture bounding box.south east)$) rectangle
    ($(path picture bounding box.north west)!#3!(path picture bounding box.north east)$);}}
}


\tikzset{
    fill fraction vertical/.style n args={3}{path picture={
    \fill[#1] ($(path picture bounding box.south west)!#2!(path picture bounding box.north west)$) rectangle
    ($(path picture bounding box.south east)!#3!(path picture bounding box.north east)$);}}
}
\tikzset{FermionGrid/.pic={
    
    % Physical Nodes
    \node at (0 ,0 )    [draw, circle, color=qubitColor, fill=qubitFill] (A00)   {}; % {$00$} ;
    \node at (4 ,0 )    [draw, circle, color=qubitColor, fill=qubitFill] (A40)   {}; % {$01$} ;
    \node at (8 ,0 )    [draw, circle, color=qubitColor, fill=qubitFill] (A80)   {}; % {$02$} ;
    \node at (12,0 )    [draw, circle, color=qubitColor, fill=qubitFill] (A120)  {}; % {$02$} ;
    \node at (0 ,4 )    [draw, circle, color=qubitColor, fill=qubitFill] (A04)   {}; % {$03$} ;
    \node at (4 ,4 )    [draw, circle, color=qubitColor, fill=qubitFill] (A44)   {}; % {$04$} ;
    \node at (8 ,4 )    [draw, circle, color=qubitColor, fill=qubitFill] (A84)   {}; % {$05$} ;
    \node at (12,4 )    [draw, circle, color=qubitColor, fill=qubitFill] (A124)  {}; % {$05$} ;
    \node at (0 ,8 )    [draw, circle, color=qubitColor, fill=qubitFill] (A08)   {}; % {$06$} ;
    \node at (4 ,8 )    [draw, circle, color=qubitColor, fill=qubitFill] (A48)   {}; % {$07$} ;
    \node at (8 ,8 )    [draw, circle, color=qubitColor, fill=qubitFill] (A88)   {}; % {$08$} ;
    \node at (12,8 )    [draw, circle, color=qubitColor, fill=qubitFill] (A128)  {}; % {$08$} ;
    \node at (0 ,12)    [draw, circle, color=qubitColor, fill=qubitFill] (A012)  {}; % {$06$} ;
    \node at (4 ,12)    [draw, circle, color=qubitColor, fill=qubitFill] (A412)  {}; % {$07$} ;
    \node at (8 ,12)    [draw, circle, color=qubitColor, fill=qubitFill] (A812)  {}; % {$08$} ;
    \node at (12,12)    [draw, circle, color=qubitColor, fill=qubitFill] (A1212) {}; % {$08$} ;
}}

\tikzset{HexagonalLatticeBaseColoring/.pic={
    
    % lines
    % \node at (3-0.2,9.2) [color=gray] {$F_{CC}$};
    % \node at (3-0.2,5.2) [color=gray] {$F_{CC}$};
    \node at (4-0.2,-1.6) [color=gray] {$F_{CC}$};


    \draw[draw=gray!60, line width=11] (0,12) to [out=  20, in=160] (4,12) ;
    \draw[draw=gray!60, line width=11] (0, 8) to [out=  20, in=160] (4, 8) ;
    \draw[draw=gray!60, line width=11] (0, 4) to [out=  20, in=160] (4, 4) ;
    \draw[draw=gray!60, line width=11] (0, 0) to [out=  20, in=160] (4, 0) ;
    \draw[draw=gray!60, line width=11] (4,12) to [out=-160, in=-20] (0,12) ;
    \draw[draw=gray!60, line width=11] (4, 8) to [out=-160, in=-20] (0, 8) ;
    \draw[draw=gray!60, line width=11] (4, 4) to [out=-160, in=-20] (0, 4) ;
    \draw[draw=gray!60, line width=11] (4, 0) to [out=-160, in=-20] (0, 0) ;

    \draw[draw=gray!60, line width=11] (8 ,12) to [out=  20, in=160] (12,12) ;
    \draw[draw=gray!60, line width=11] (8 , 8) to [out=  20, in=160] (12, 8) ;
    \draw[draw=gray!60, line width=11] (8 , 4) to [out=  20, in=160] (12, 4) ;
    \draw[draw=gray!60, line width=11] (8 , 0) to [out=  20, in=160] (12, 0) ;
    \draw[draw=gray!60, line width=11] (12,12) to [out=-160, in=-20] (8,12) ;
    \draw[draw=gray!60, line width=11] (12, 8) to [out=-160, in=-20] (8, 8) ;
    \draw[draw=gray!60, line width=11] (12, 4) to [out=-160, in=-20] (8, 4) ;
    \draw[draw=gray!60, line width=11] (12, 0) to [out=-160, in=-20] (8, 0) ;


    \foreach \source/\target/\edgecolorTij in {
        A00/A40/red,
        A40/A80/red!50,
        A80/A120/red,
        A04/A44/red,
        A44/A84/red!50,
        A84/A124/red,
        A08/A48/red,
        A48/A88/red!50,
        A88/A128/red,
        A012/A412/red,
        A412/A812/red!50,
        A812/A1212/red}
        {
            \draw[color=\edgecolorTij, postaction=decorate, line width = \edgelinewidth] (\source) to [out=20, in=160] (\target);
            \draw[color=\edgecolorTij, postaction=decorate, line width = \edgelinewidth] (\target) to [out=-160, in=-20] (\source);
        }
    \foreach \source/\target/\edgecolorTij in {
        A00/A04/celticblue!50,
        A04/A08/celticblue,
        A08/A012/celticblue!50,
        A40/A44/celticblue!50,
        A44/A48/celticblue,
        A48/A412/celticblue!50,
        A80/A84/celticblue!50,
        A84/A88/celticblue,
        A88/A812/celticblue!50,
        A120/A124/celticblue!50,
        A124/A128/celticblue,
        A128/A1212/celticblue!50}
        {
            \draw[color=\edgecolorTij, postaction=decorate, line width= \edgelinewidth] (\source) to [out=70, in=-70] (\target);
            \draw[color=\edgecolorTij, postaction=decorate, line width= \edgelinewidth] (\target) to [out=-110, in=110] (\source);
        }

    \draw[draw=none, color=black] (A012) to [out=20, in=160] node[midway, above, xshift=4, color=red] {$\hat{T}_{01}$} (A412) ;
    \draw[draw=none, color=black] (A412) to [out=-160, in=-20] node[midway, below, xshift=-4, color=red] {$\hat{T}_{10}$} (A012) ;

}}



\tikzset{HexagonalLattice1DColoring/.pic={
    % lines
    \draw[draw=gray!60, line width=11] (4,12) to [out=-160, in=-20] node[midway, below, xshift=-4, color=red] {$\hat{T}_{10}$}  (0,12) ;
    \draw[draw=gray!60, line width=11] (8,12) to [out=-160, in=-20] node[midway, below, xshift=-4, color=red] {$\hat{T}_{21}$}  (4,12) ;
    \draw[draw=gray!60, line width=11] (12,12) to [out=-160, in=-20] node[midway, below, xshift=-4, color=red] {$\hat{T}_{32}$} (8,12) ;
    \draw[draw=gray!60, line width=11] (4,8) to [out=-160, in=-20]  (0,8) ;
    \draw[draw=gray!60, line width=11] (8,8) to [out=-160, in=-20]  (4,8) ;
    \draw[draw=gray!60, line width=11] (12,8) to [out=-160, in=-20] (8,8) ;
    \draw[draw=gray!60, line width=11] (4,4) to [out=-160, in=-20] (0,4) ;
    \draw[draw=gray!60, line width=11] (8,4) to [out=-160, in=-20] (4,4) ;
    \draw[draw=gray!60, line width=11] (12,4) to [out=-160, in=-20] (8,4) ;
    \draw[draw=gray!60, line width=11] (4,0) to [out=-160, in=-20] (0,0) ;
    \draw[draw=gray!60, line width=11] (8,0) to [out=-160, in=-20] (4,0) ;
    \draw[draw=gray!60, line width=11] (12,0) to [out=-160, in=-20] (8,0) ;

    \node at (4-0.2,-1.6) [color=gray] {$F_{CC}$};

    \foreach \source/\target/\edgecolorTij in {
        A00/A40/red,
        A40/A80/red,
        A80/A120/red,
        A04/A44/red,
        A44/A84/red,
        A84/A124/red,
        A08/A48/red,
        A48/A88/red,
        A88/A128/red,
        A012/A412/red,
        A412/A812/red,
        A812/A1212/red%
        }
        {
            \draw[color=\edgecolorTij!50, postaction=decorate, line width= \edgelinewidth] (\source) to [out=20, in=160] (\target);
            \draw[color=\edgecolorTij, postaction=decorate, line width= \edgelinewidth] (\target) to [out=-160, in=-20] (\source);
        }
    \foreach \source/\target/\edgecolorTij in {
        A00/A04/celticblue,
        A04/A08/celticblue,
        A08/A012/celticblue,
        A40/A44/celticblue,
        A44/A48/celticblue,
        A48/A412/celticblue,
        A80/A84/celticblue,
        A84/A88/celticblue,
        A88/A812/celticblue,
        A120/A124/celticblue,
        A124/A128/celticblue,
        A128/A1212/celticblue%
        }
        {
            \draw[color=\edgecolorTij!50, postaction=decorate, line width= \edgelinewidth] (\source) to [out=70, in=-70] (\target);
            \draw[color=\edgecolorTij, postaction=decorate, line width= \edgelinewidth] (\target) to [out=-110, in=110] (\source);
        }

    % \draw[draw=none, color=black] (A08) to [out=20, in=160] node[midway, above, xshift=-2, color=red] {$\hat{T}_{01}$} (A48) ;
    % \draw[draw=none, color=black] (A48) to [out=20, in=160] node[midway, above, xshift=-2, color=red] {$\hat{T}_{12}$} (A88) ;

}}

\tikzset{FSIMPLE_plaquette/.pic={
    \draw[draw=gray!60, line width=12] (0,4) to [out=  20, in=160] (4,4) ;
    \draw[draw=gray!60, line width=12] (4,4) to [out=-110, in=110] (4,0) ;
    \draw[draw=gray!60, line width=12] (4,0) to [out=-160, in=-20] (0,0) ;
    \draw[draw=gray!60, line width=12] (0,0) to [out=  70, in=-70] (0,4) ;

    }
    }
    
\tikzset{FSIMPLE_petal/.pic={
    \draw[draw=gray!60, line width=8] (1,0) to [out=  20, in=160] (3,0) ;
    \draw[draw=gray!60, line width=8] (3,0) to [out=-160, in=-20] (1,0) ;
    \node at (5,0) [color=black] {$= F_{CC}$};
}
}

\tikzset{FSIMPLE_line/.pic={
    \draw[draw=gray!60, line width=12] (4,0) to [out=-160, in=-20] (0,0) ;
    \draw[draw=gray!60, line width=12] (8,0) to [out=-160, in=-20] (4,0) ;
}
}

\tikzset{FSIMPLE_legend/.pic={
    % PETAL
    \draw [rounded corners, line width=1pt] (8-1,-1) rectangle (8+5, 1);
    \node at (8+1-0.5,0) [color=black] {$F_{CC}=$};
    \draw[draw=gray!60, line width=4] (8+2.5+0,0) to [out=  20, in=160] (8+2.5+2,0) ;
    \draw[draw=gray!60, line width=4] (8+2.5+2,0) to [out=-160, in=-20] (8+2.5+0,0) ;
    % PLAQUETTE
    \draw [rounded corners] (22.0,-1) rectangle (27.5, 1);
    \node at (23.5,0) [color=black] {$F_{CC} = $};
    \draw[draw=gray!60, line width=4] (23+0,1-0.5) to [out=-110, in=110] (23+0,0-0.5) ;
    \draw[draw=gray!60, line width=4] (23+0,0-0.5) to [out=  20, in=160] (23+2,0-0.5) ;
    \draw[draw=gray!60, line width=4] (23+2,0-0.5) to [out=  70, in=-70] (23+2,1-0.5) ;
    \draw[draw=gray!60, line width=4] (23+2,1-0.5) to [out=-160, in=-20] (23+0,1-0.5) ;
    
    
    % LINE
    \draw [rounded corners] (38.0,-0.6) rectangle (43.5, 0.6);
    \node at (39.5,0) [color=black] {$F_{CC} = $};
    \draw[draw=gray!60, line width=4] (38+2,0) to [out=-160, in=-20] (38+0,0) ;
    \draw[draw=gray!60, line width=4] (38+4,0) to [out=-160, in=-20] (38+2,0) ;
}
}


\tikzset{HexagonalLattice1DPlaquetteColoring/.pic={
    % lines
    \draw[draw=gray!60, line width=11] (0,4+8) to [out=-110, in=110] node[midway, left,  yshift=-4, color=red] {$\hat{T}_{04}$} (0,4+4) ;
    \draw[draw=gray!60, line width=11] (0,4+4) to [out=  20, in=160] node[midway, above, xshift= 4, color=red] {$\hat{T}_{45}$} (4,4+4) ;
    \draw[draw=gray!60, line width=11] (4,4+4) to [out=  70, in=-70] node[midway, right, yshift= 4, color=red] {$\hat{T}_{51}$} (4,4+8) ;
    \draw[draw=gray!60, line width=11] (4,4+8) to [out=-160, in=-20] node[midway, below, xshift=-4, color=red] {$\hat{T}_{10}$} (0,4+8) ;

    \draw[draw=gray!60, line width=11] (8+0,4+8) to [out=-110, in=110] (8+0,4+4) ;
    \draw[draw=gray!60, line width=11] (8+0,4+4) to [out=  20, in=160] (8+4,4+4) ;
    \draw[draw=gray!60, line width=11] (8+4,4+4) to [out=  70, in=-70] (8+4,4+8) ;
    \draw[draw=gray!60, line width=11] (8+4,4+8) to [out=-160, in=-20] (8+0,4+8) ;

    \draw[draw=gray!60, line width=11] (0,4) to [out=-110, in=110] (0,0) ;
    \draw[draw=gray!60, line width=11] (0,0) to [out=  20, in=160] (4,0) ;
    \draw[draw=gray!60, line width=11] (4,0) to [out=  70, in=-70] (4,4) ;
    \draw[draw=gray!60, line width=11] (4,4) to [out=-160, in=-20] (0,4) ;

    \draw[draw=gray!60, line width=11] (8+0,4) to [out=-110, in=110] (8+0,0) ;
    \draw[draw=gray!60, line width=11] (8+0,0) to [out=  20, in=160] (8+4,0) ;
    \draw[draw=gray!60, line width=11] (8+4,0) to [out=  70, in=-70] (8+4,4) ;
    \draw[draw=gray!60, line width=11] (8+4,4) to [out=-160, in=-20] (8+0,4) ;
    
    \node at (4-0.2,-1.6) [color=gray] {$F_{CC}$};

    \foreach \source/\target/\edgecolorTij/\out/\in in {
        A00/A40/red/20/160,
        A44/A04/red/200/-20,
        A08/A48/red/20/160,
        A412/A012/red/200/-20,
        A80/A40/celticblue/200/-20,
        A44/A84/celticblue/20/160,
        A88/A48/celticblue/200/-20,
        A412/A812/celticblue/20/160,
        A80/A120/red/20/160,
        A124/A84/red/200/-20,
        A88/A128/red/20/160,
        A1212/A812/red/200/-20%
        }
        {
            \draw[color=\edgecolorTij, postaction=decorate, line width= \edgelinewidth] (\source) to [out=\out, in=\in] (\target);
            \draw[color=\edgecolorTij!50, postaction=decorate, line width= \edgelinewidth] (\target) to [out=-\in, in=-\out] (\source);
        }

    \foreach \source/\target/\edgecolorTij/\out/\in in {
        A04/A00/red/-110/110,
        A40/A44/red/70/-70,
        A84/A80/red/-110/110,
        A120/A124/red/70/-70,
        A04/A08/celticblue/70/-70,
        A48/A44/celticblue/-110/110,
        A84/A88/celticblue/70/-70,
        A128/A124/celticblue/-110/110,
        A012/A08/red/-110/110,
        A48/A412/red/70/-70,
        A812/A88/red/-110/110,
        A128/A1212/red/70/-70}
        {
            \draw[color=\edgecolorTij, postaction=decorate, line width= \edgelinewidth] (\source) to [out=\out, in=\in] (\target);
            \draw[color=\edgecolorTij!50, postaction=decorate, line width= \edgelinewidth] (\target) to [out=\out+180, in=\in-180] (\source);
        }


    % \foreach \source/\target/\edgecolorTij in {
    %     A00/A04/celticblue,
    %     A04/A08/celticblue,
    %     A40/A44/celticblue,
    %     A44/A48/celticblue,
    %     A80/A84/celticblue,
    %     A84/A88/celticblue}
    %     {
    %         \draw[color=\edgecolorTij, postaction=decorate] (\source) to [out=70, in=-70] (\target);
    %         \draw[color=\edgecolorTij!50, postaction=decorate] (\target) to [out=-110, in=110] (\source);
    %     }

    % \draw[draw=none, color=black] (A08) to [out=20  , in= 160] node[midway, above, xshift=-2, color=red] {$\hat{T}_{01}$}(A48) ;
    % \draw[draw=none, color=black] (A48) to [out=-110, in= 110] node[midway, left , yshift= 2, color=red] {$\hat{T}_{14}$} (A44) ;
    % \draw[draw=none, color=black] (A44) to [out=-20 , in=-160] node[midway, below, xshift= 2, color=red] {$\hat{T}_{43}$} (A04) ;
    % \draw[draw=none, color=black] (A04) to [out=70  , in=- 70] node[midway, right, yshift=-2, color=red] {$\hat{T}_{30}$} (A08) ;

}}

\begin{tikzpicture}[
    x=\papertwocolumnwidth/48,
    y=\papertwocolumnwidth/48,
    % y=\paperonecolumnwidth/24,
    % x=\fwidth,
    % y=\fwidth,
    % y=1cm,
    every node/.style={
        text=white, 
        scale = 1,
        line width = \halfnodelinewidth, 
        minimum width = \thirdnodeminumumsize, 
        minimum height = \thirdnodeminumumsize, 
        minimum size = \halfnodeminumumsize, 
        font=\legendfontsize
        },
    every edge/.style={
            color=black,
            line width = 8, 
        },
        decoration={markings, mark= at position 0.55 with {\arrow[scale=0.8]{>}},}
        ]
    % BOUNDING BOX
    % \draw (-1.5, -2) rectangle (45, 14);

    \draw (0 , 0) pic {FermionGrid};
    \draw (0 , 0) pic {HexagonalLatticeBaseColoring};
    \draw (0 , 0) pic {FermionGrid};

    \draw (16, 0) pic {FermionGrid};
    \draw (16, 0) pic {HexagonalLattice1DPlaquetteColoring};
    \draw (16, 0) pic {FermionGrid};

    \draw (32, 0) pic {FermionGrid};
    \draw (32, 0) pic {HexagonalLattice1DColoring};
    \draw (32, 0) pic {FermionGrid};


    % \draw (0 , 14) pic {FSIMPLE_legend};
    \node[above, xshift=-8,color=black] at (0 ,12) {\textbf{a})};
    \node[above, xshift=-8,color=black] at (16,12) {\textbf{b})};
    \node[above, xshift=-8,color=black] at (32,12) {\textbf{c})};
    
\end{tikzpicture}

==> tikz_final/FIG04_Representation_Quadratic_Operators/FIG04_Representation_Quadratic_Operators.tikz <==
\begin{tikzpicture}[
    x=\papertwocolumnwidth/46,
    y=\papertwocolumnwidth/46,
    % x=\fwidth,
    % y=\fwidth,
    % y=1cm,
    every edge/.append style={
        color=black,
        line width = \halfedgelinewidth, 
    },    
    every path/.append style={
        color=black,
        line width = 0.5, 
    },
    every node/.style={
        text=white, 
        scale = 1,
        line width = \smallnodelinewidth, 
        % minimum width = 8,
        % minimum height = 8,  
        inner sep=0,
        minimum size = \smallnodeminumumsize, 
        font=\nodefontsize
        },
        decoration={markings, mark= at position 0.60 with {\arrow[scale=1]{>}},}
        ]

        \coordinate (LEGEND) at (3.5, 4.5);
        \draw (LEGEND) pic {legend};
        
        % A
        % \node[above, xshift=0] at (-1,6) {\textbf{a)}};
        % \draw (0, 6) pic {jordanwigner1d_edges_anticommute_arrows};
        % \draw (0, 3) pic {jordanwigner1d_transfersTij_anticommute};
        % \draw (0, 0 ) pic {jordanwigner1d_transfersTji_anticommute};
        
        % E
        % \coordinate (PLOTE) at (0, -16);
        \coordinate (PLOTE) at (0, 3);
        \node[above, xshift=0, yshift=0,color=black, align=left, anchor=west, font=\legendfontsize] at ($(PLOTE) + (-0.5 , 0)$) {\textbf{a)} \textsc{Triangular}};
        \draw ($(PLOTE) + (0 , -3.5)$) pic {jordanwigner1d_edges_idleancillas_everyone_v3};
        \draw ($(PLOTE) + (15, -3.5)$) pic {jordanwigner1d_transfersTij_idleancillas_everyone};
        \draw ($(PLOTE) + (30, -3.5)$) pic {jordanwigner1d_transfersTji_idleancillas_everyone};
        
        % A
        \coordinate (PLOTA) at (3, -4);
        \node[above, xshift=0, yshift=0,color=black, align=left, anchor=west, font=\legendfontsize] at ($(PLOTA) + (-0.5,1.5)$) {\textbf{b)} \textsc{Triangular (finite)}};
        \draw ($(PLOTA) + (0, -3.5)$) pic {jordanwigner1d_edges_1ancilla};
        \draw ($(PLOTA) + (6, -3.5)$) pic {jordanwigner1d_transfersTij_1ancilla};
        \draw ($(PLOTA) + (12,-3.5)$) pic {jordanwigner1d_transfersTji_1ancilla};
        
        % % B
        \coordinate (PLOTB) at (23, -4);
        \node[above, xshift=0, yshift=0,color=black, align=left, anchor=west, font=\legendfontsize] at ($(PLOTB) + (-0.5,1.5)$) {\textbf{c)} \textsc{Triangular (periodic)}};
        % \node[above, xshift=0em] at (0,-14) {\textbf{c)}};
        \draw ($(PLOTB) + (0 , -3.5)$) pic {jordanwigner1dperiodic_edges_1ancilla};
        \draw ($(PLOTB) + (6 , -3.5)$) pic {jordanwigner1dperiodic_transfersTij_1ancilla};
        \draw ($(PLOTB) + (12, -3.5)$) pic {jordanwigner1dperiodic_transfersTji_1ancilla};
        
        
        % \coordinate (PLOTC) at (0, -6);
        % \node[above, xshift=0em\bfseries,color=black] at ($(PLOTC) + (-1 , 0)$) {c)};
        % \draw ($(PLOTC) + (0 , -3.5)$) pic {jordanwigner1d_edges_idleancillas_everytwo_v3};
        % \draw ($(PLOTC) + (15, -3.5)$) pic {jordanwigner1d_transfersTij_idleancillas_everytwo_v3};
        % \draw ($(PLOTC) + (30, -3.5)$)  pic {jordanwigner1d_transfersTji_idleancillas_everytwo_v3};
        
        % C
        \coordinate (PLOTC) at (0, -10.5);
        \node[above, xshift=0, yshift=0,color=black, align=left, anchor=west, font=\legendfontsize] at ($(PLOTC) + (-0.5, 1.5)$) {\textbf{d)} \textsc{Mixed}};
        \draw ($(PLOTC) + (0 , -3.5)$) pic {jordanwigner1d_edges_ancillas_everytwo_v3};
        \draw ($(PLOTC) + (15, -3.5)$) pic {jordanwigner1d_transfersTij_ancillas_everytwo};
        \draw ($(PLOTC) + (30, -3.5)$) pic {jordanwigner1d_transfersTji_ancillas_everytwo};

        % D
        \coordinate (PLOTD) at (0, -17);
        \node[above, xshift=0, yshift=0,color=black, align=left, anchor=west, font=\legendfontsize] at ($(PLOTD) + (-0.5, 1.5)$) {\textbf{e)} \textsc{Square}};
        \draw ($(PLOTD) + (0 , -3.5)$) pic {jordanwigner1d_edges_ancillas_everyone_v3};
        \draw ($(PLOTD) + (15, -3.5)$) pic {jordanwigner1d_transfersTij_ancillas_everyone};
        \draw ($(PLOTD) + (30, -3.5)$) pic {jordanwigner1d_transfersTji_ancillas_everyone};
        
\end{tikzpicture}


==> tikz_final/FIG04_Representation_Quadratic_Operators/FIG04_Representation_Quadratic_Operators_utils.tikz <==
\tikzset{
  pics/diamond/.style args={#1/#2/#3/#4}{code={
    \pgfmathsetmacro\s{#1}
    \pgfmathsetmacro\h{0.5*\s}
    \tikzset{line cap=round,line join=round,very thick}

    % vertices
    \coordinate (L) at (0,0);
    \coordinate (R) at (\s,0);
    \coordinate (T) at (.5*\s,\h);

    % midpoints of sides
    \coordinate (MB) at (.5*\s,0);          % base midpoint
    \coordinate (ML) at (.25*\s,.5*\h);     % midpoint of LT
    \coordinate (MR) at (.75*\s,.5*\h);     % midpoint of RT

    % centroid (barycenter)
    \coordinate (G)  at (.5*\s,\h/3);

    % ------- inner triangles fill -------
    % top
    \fill[#2]     (T)--(MR)--(G)--(ML)--cycle;
    % right side
    \fill[#3] (R)--(MR)--(G)--(MB)--cycle;
    % left side
    \fill[#4] (L)--(ML)--(G)--(MB)--cycle;

    % ------- draw outlines on top -------
    % \draw (G)--(MB) (G)--(ML) (G)--(MR); % inner Y
    \draw (L)--(R)--(T)--cycle;          % outer triangle
  }},
  pics/diamond/.default={4/colorY/colorX/colorY}
}

\tikzset{
  pics/square/.style args={#1/#2/#3/#4/#5}{code={
    \pgfmathsetmacro\s{#1}
    \pgfmathsetmacro\h{#1} % for symmetry; \h = \s
    \tikzset{line cap=round,line join=round,very thick}

    % ------- vertices of the square -------
    \coordinate (BL) at (0,0);
    \coordinate (BR) at (\s,0);
    \coordinate (TR) at (\s,\h);
    \coordinate (TL) at (0,\h);

    % ------- midpoints of sides -------
    \coordinate (MTop) at (.5*\s,\h);
    \coordinate (MBot) at (.5*\s,0);
    \coordinate (MLeft) at (0,.5*\h);
    \coordinate (MRight) at (\s,.5*\h);

    % ------- center -------
    \coordinate (C) at (.5*\s,.5*\h);

    % ------- fill the 4 sectors -------
    \fill[#2] (TL)--(MTop)--(C)--(MLeft)--cycle;  % top-left
    \fill[#3] (TR)--(MTop)--(C)--(MRight)--cycle; % top-right
    \fill[#4] (BR)--(MBot)--(C)--(MRight)--cycle; % bottom-right
    \fill[#5] (BL)--(MBot)--(C)--(MLeft)--cycle;  % bottom-left

    % ------- draw outlines on top -------
    \draw (TL)--(TR)--(BR)--(BL)--cycle; % outer square
  }},
  pics/square/.default={4/red/green/blue/yellow}
}

% \tikzset{legend/.pic={
%     \node at (3,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
%     \node at (3,-1.5)    [draw, color = qubitColor, rectangle, fill=qubitFill] (A00)  {}; % {$00$} ;
%     \node at (3,-3.5)    [square, fill = colorX, minimum width=6em] ()  {}; % {$00$} ;
%     \node at (3,-5.5)    [square, fill = colorY, minimum width=6em] ()  {}; % {$00$} ;
%     \node at (3,-7.5)    [square, fill = colorZ, minimum width=6em] ()  {}; % {$00$} ;
    
%     \node at (7,0) [draw=none, color=black] {Physical qubit};
%     \node at (7,-1.5) [draw=none, color=black] {Ancillary qubit};
%     % \begin{scope}
%     %     \clip (0,-4) rectangle (6,-1) ;
%     %     \node at (2,-4)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorY] () {};
%     % \end{scope}

%     % \begin{scope}
%     %     \clip (0,-6) rectangle (6,-3) ;
%     %     \node at (2,-6)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorX] () {};
%     % \end{scope}

%     \node at (7,-3.5) [draw=none, color=black] {X Paulis};
%     \node at (7,-5.5) [draw=none, color=black] {Y Paulis};
%     \node at (7,-7.5) [draw=none, color=black] {Z Paulis};
% }}

\tikzset{legend/.pic={
    \node at (0,0) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0) [draw=none, color=black, font=\legendfontsize] {Physical qubit};
    \node at (8,0) [draw, color = qubitColor, rectangle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (12,0) [draw=none, color=black, font=\legendfontsize] {Ancillary qubit};

    \node at (2+15,0) [square, fill = colorX, minimum width=20] ()  {}; % {$00$} ;
    \node at (2+18,0) [draw=none, color=black, font=\legendfontsize] {X Paulis};
    \node at (2+21,0) [square, fill = colorY, minimum width=20] ()  {}; % {$00$} ;
    \node at (2+24,0) [draw=none, color=black, font=\legendfontsize] {Y Paulis};
    \node at (2+27,0) [square, fill = colorZ, minimum width=20] ()  {}; % {$00$} ;
    \node at (2+30,0) [draw=none, color=black, font=\legendfontsize] {Z Paulis};
    
    % \begin{scope}
    %     \clip (0,-4) rectangle (6,-1) ;
    %     \node at (2,-4)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorY] () {};
    % \end{scope}

    % \begin{scope}
    %     \clip (0,-6) rectangle (6,-3) ;
    %     \node at (2,-6)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorX] () {};
    % \end{scope}

}}

\tikzset{jordanwigner1d_edges_anticommute_arrows/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)   [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;

    % lines
    \foreach \source/\target in {A00/A40,A40/A80,A80/A120}
        {
            \draw[color=colorX, postaction=decorate]
                (\source) -- 
                ($(\source)!0.5!(\target)$) node[midway, above, color=colorX] {X};
            \draw[color=colorY]
                ($(\source)!0.5!(\target)$) -- 
                (\target) node[midway, above, color=colorY] {Y};
                
        }
}}
\tikzset{jordanwigner1d_edges_anticommute/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;

    % lines
    \begin{scope}[on background layer]
        \begin{scope}
        \clip (-0.1,0) rectangle (12.1,2) ;
        \node at (2,0)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorY, fill fraction horizontal = {colorX}{0}{0.5}] () {};
        \node at (6,0)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorY, fill fraction horizontal = {colorX}{0}{0.5}] () {};
        \node at (10,0)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorY, fill fraction horizontal = {colorX}{0}{0.5}] () {};
        \end{scope}

        \draw[draw=black] (A00) -- (A40) node[midway, below, yshift=-0.5, color=black] {$E_{01}$};
        \draw[draw=black] (A40) -- (A80) node[midway, below, yshift=-0.5, color=black] {$E_{12}$};
        \draw[draw=black] (A80) -- (A120) node[midway, below, yshift=-0.5, color=black] {$E_{23}$};

    \end{scope}
}}

\tikzset{jordanwigner1d_transfersTij_anticommute/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;

    % lines
    % lines
    \begin{scope}[on background layer]

        \begin{scope}
        \clip (-0.1,0) rectangle (12.1,2) ;
        \node at (2,0)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorY] () {};
        \node at (6,0)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorY] () {};
        \node at (10,0)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorY] () {};
        \end{scope}
        
        \foreach \source/\target/\name in {
            A00/A40/01,A40/A80/12,A80/A120/23}
            {
                \draw[color=black] (\source) -- (\target) node[midway, below, color=black] {$\hat{T}_{\name}$};
                \draw[color=black] (\source) -- (\target) node[midway, above, yshift=0.5, color=black] {Y};

            }
    \end{scope}
}}

\tikzset{jordanwigner1d_transfersTji_anticommute/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;

    % lines
    % lines
    \begin{scope}[on background layer]

        \begin{scope}
        \clip (-0.1,0) rectangle (12.1,2) ;
        \node at (2,0)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorX] () {};
        \node at (6,0)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorX] () {};
        \node at (10,0)  [draw=black, ellipse,minimum width=11, minimum height=8, fill=colorX] () {};
        \end{scope}
        
        \foreach \source/\target/\name in {
            A00/A40/10,A40/A80/21,A80/A120/32}
            {
                \draw[color=black] (\source) -- (\target) node[midway, below, color=black] {$\hat{T}_{\name}$};
                \draw[color=black] (\source) -- (\target) node[midway, above, yshift=0.5, color=black] {X};

            }
    \end{scope}
}}

\tikzset{jordanwigner1d_edges_commute/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;

    % lines
    \begin{scope}[on background layer]
        % \draw[color=blue] (A00) -- ($(A00)!0.5!(A40)$);
        % \draw[color=red] ($(A00)!0.5!(A40)$) -- (A40);
        \foreach \source/\target in {
            A00/A40,A80/A120}
            {
                \draw[color=colorX, postaction=decorate]
                    (\source) -- 
                    ($(\source)!0.5!(\target)$) node[midway, above, color=colorX, font=\normalsize] {X};
                \draw[color=colorY]
                    ($(\source)!0.5!(\target)$) -- 
                    (\target) node[midway, above, color=colorY, font=\normalsize] {Y};
                    
            }
        \foreach \source/\target in {
            A80/A40}
            {
                \draw[color=colorX, postaction=decorate]
                    (\source) -- 
                    ($(\source)!0.5!(\target)$) node[midway, above, color=colorX, font=\normalsize] {X};
                \draw[color=colorY]
                    ($(\source)!0.5!(\target)$) -- 
                    (\target) node[midway, above, color=colorY, font=\normalsize] {Y};
                   
            }
    \end{scope}
}}


\tikzset{jordanwigner1d_edges_1ancilla/.pic={
    
    % lines
    \begin{scope}
    \pic            at (0,0) {diamond=4/colorX/colorX/colorY};
    \pic[rotate=90] at (4,0) {diamond=4/colorY/colorY/colorX};
    \pic[rotate=270]at (0,4) {diamond=4/colorY/colorY/colorX};
    \end{scope}

    \draw[color=black, line width=\halfedgelinewidth] (0,4) -- (0,0) node[midway, left  , xshift=-1,  yshift=8, color=black] {$\hat{E}_{01}$};
    \draw[color=black, line width=\halfedgelinewidth] (0,0) -- (4,0) node[midway, below , yshift=-1, xshift=-8, color=black] {$\hat{E}_{12}$};
    \draw[color=black, line width=\halfedgelinewidth] (4,0) -- (4,4) node[midway, right , xshift= 1, yshift=-8, color=black] {$\hat{E}_{23}$};
    % Physical Nodes
    \node at (0,4)    [draw, circle, color = qubitColor, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0,0)    [draw, circle, color = qubitColor, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4,0)    [draw, circle, color = qubitColor, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4,4)    [draw, circle, color = qubitColor, fill=qubitFill] (A120)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B64)  {}; % {$02$} ;
    

}}

\tikzset{jordanwigner1d_transfersTij_1ancilla/.pic={
    
    % lines
    
    \begin{scope}
    \pic            at (0,0) {diamond=4/colorX/colorX/colorX};
    \pic[rotate=90] at (4,0) {diamond=4/colorY/colorY/colorY};
    \pic[rotate=270]at (0,4) {diamond=4/colorY/colorY/colorY};
    \end{scope}

    \draw[color=black, line width=\halfedgelinewidth] (0,4) -- (0,0) node[midway, left , xshift=-1, yshift=8 , color=black] {$\hat{T}_{01}$};
    \draw[color=black, line width=\halfedgelinewidth] (0,0) -- (4,0) node[midway, below, yshift=-1, xshift=-8, color=black] {$\hat{T}_{12}$};
    \draw[color=black, line width=\halfedgelinewidth] (4,0) -- (4,4) node[midway, right, xshift= 1, yshift=-8, color=black] {$\hat{T}_{23}$};
    \draw[color=black, line width=\halfedgelinewidth, ->] (0,4) -- (0,1);
    \draw[color=black, line width=\halfedgelinewidth, ->] (0,0) -- (3,0);
    \draw[color=black, line width=\halfedgelinewidth, ->] (4,0) -- (4,3);
    % \draw[draw=none] (A00) -- (A40) node[midway, right, xshift=0.5, color=black] {};
    % \draw[draw=none] (A40) -- (A80) node[midway, above, yshift=0.5, color=black] {};
    % \draw[draw=none] (A80) -- (A120) node[midway, left, yshift=0.5, color=black] {};
    % Physical Nodes
    \node at (0,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B64)  {}; % {$02$} ;
    

}}


\tikzset{jordanwigner1d_transfersTji_1ancilla/.pic={
    
    % lines
    \begin{scope}
    \pic            at (0,0) {diamond=4/colorX/colorY/colorY};
    \pic[rotate=90] at (4,0) {diamond=4/colorY/colorX/colorX};
    \pic[rotate=270]at (0,4) {diamond=4/colorY/colorX/colorX};
    \end{scope}

    \draw[color=black, line width=\halfedgelinewidth] (0,0) -- (0,4) node[midway, left  , xshift=-1, yshift=8, color=black] {$\hat{T}_{10}$};
    \draw[color=black, line width=\halfedgelinewidth] (0,0) -- (4,0) node[midway, below , yshift=-1, xshift=-8, color=black] {$\hat{T}_{21}$};
    \draw[color=black, line width=\halfedgelinewidth] (4,0) -- (4,4) node[midway, right , xshift= 1, yshift=-8, color=black] {$\hat{T}_{32}$};

    \draw[color=black, line width=\halfedgelinewidth, ->] (0,0) -- (0,1.75);
    \draw[color=black, line width=\halfedgelinewidth, ->] (4,0) -- (1.75,0.0);
    \draw[color=black, line width=\halfedgelinewidth, ->] (4,4) -- (4,1.75);
    % \draw[draw=none] (A00) -- (A40) node[midway, right, xshift=0.5, color=black] {Y};
    % \draw[draw=none] (A40) -- (A80) node[midway, above, yshift=0.5, color=black] {X};
    % \draw[draw=none] (A80) -- (A120) node[midway, left, yshift=0.5, color=black] {Y};

    % Physical Nodes
    \node at (0,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B64)  {}; % {$02$} ;
    
}}


\tikzset{jordanwigner1dperiodic_edges_1ancilla/.pic={
    
    % lines
    \begin{scope}
    \pic            at (0,0) {diamond=4/colorX/colorX/colorY};
    \pic[rotate=90] at (4,0) {diamond=4/colorY/colorY/colorX};
    \pic[rotate=180]at (4,4) {diamond=4/colorX/colorX/colorY};
    \pic[rotate=270]at (0,4) {diamond=4/colorY/colorY/colorX};
    \end{scope}

    \draw[color=black, line width= \halfedgelinewidth] (0,4) -- (0,0) node[midway, left  , xshift=-1, yshift=8 ,color=black] {$\hat{E}_{01}$};
    \draw[color=black, line width= \halfedgelinewidth] (0,0) -- (4,0) node[midway, below , yshift=-1, xshift=-8, color=black] {$\hat{E}_{12}$};
    \draw[color=black, line width= \halfedgelinewidth] (4,0) -- (4,4) node[midway, right , xshift= 1, yshift=-8, color=black] {$\hat{E}_{23}$};
    \draw[color=black, line width= \halfedgelinewidth] (4,4) -- (0,4) node[midway, below , yshift=-1, xshift=8 , color=white] {$\hat{E}_{30}$};
    
    % Physical Nodes
    \node at (0,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B64)  {}; % {$02$} ;
    
}}



\tikzset{jordanwigner1dperiodic_edges_1ancilla_v2/.pic={
    
    % Physical Nodes
    \node at (0,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B64)  {}; % {$02$} ;
    
    % lines
    \begin{scope}
    \clip (0,0) rectangle (4,4) ;
    \node at (0,2)  [draw=black, diamond,minimum width=11.5, minimum height=11.5, fill=colorY, fill fraction vertical={colorX}{0.75}{1.0}] () {};
    \node at (2,0)  [draw=black, diamond,minimum width=11.5, minimum height=11.5, fill=colorX, fill fraction horizontal={colorY}{0.0}{0.25}] () {};
    \node at (4,2)  [draw=black, diamond,minimum width=11.5, minimum height=11.5, fill=colorY, fill fraction vertical={colorX}{0.0}{0.25}] () {};
    \node at (2,4)  [draw=black, diamond,minimum width=11.5, minimum height=11.5, fill=colorX, fill fraction horizontal={colorY}{0.75}{1.0}] () {};
    \end{scope}

    \draw[color=black] (A00) -- (A40)  node[midway, left, yshift=1, color=black] {$E_{01}$};
    \draw[color=black] (A80) -- (A120) node[midway, left, yshift=1, color=black] {$E_{23}$};
    \draw[color=black] (A40) -- (A80)  node[midway, below, yshift=1, color=black] {$E_{12}$};
    \draw[color=black] (A120) -- (A00) node[midway, below, yshift=1, color=white] {$E_{30}$};


}}


\tikzset{jordanwigner1dperiodic_transfersTij_1ancilla/.pic={
    
    \begin{scope}
    \pic            at (0,0) {diamond=4/colorX/colorX/colorX};
    \pic[rotate=90] at (4,0) {diamond=4/colorY/colorY/colorY};
    \pic[rotate=180]at (4,4) {diamond=4/colorX/colorX/colorX};
    \pic[rotate=270]at (0,4) {diamond=4/colorY/colorY/colorY};
    \end{scope}
    
    \draw[color=black, line width= \halfedgelinewidth] (0,4) -- (0,0) node[midway, left  , xshift=-1, yshift=8 , color=black] {$\hat{T}_{01}$};
    \draw[color=black, line width= \halfedgelinewidth] (0,0) -- (4,0) node[midway, below , yshift=-1, xshift=-8, color=black] {$\hat{T}_{12}$};
    \draw[color=black, line width= \halfedgelinewidth] (4,0) -- (4,4) node[midway, right , xshift= 1, yshift=-8, color=black] {$\hat{T}_{23}$};
    \draw[color=black, line width= \halfedgelinewidth] (4,4) -- (0,4) node[midway, below , yshift=-1, xshift=8 , color=white] {$\hat{T}_{30}$};
    
    \draw[color=black, line width=\halfedgelinewidth, ->] (0,4) -- (0,1);
    \draw[color=black, line width=\halfedgelinewidth, ->] (0,0) -- (3,0);
    \draw[color=black, line width=\halfedgelinewidth, ->] (4,0) -- (4,3);
    \draw[color=black, line width=\halfedgelinewidth, ->] (4,4) -- (1,4);

    % Physical Nodes
    \node at (0,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B64)  {}; % {$02$} ;
    
    % lines


}}


\tikzset{jordanwigner1dperiodic_transfersTji_1ancilla/.pic={
    
    % lines
    
    \begin{scope}
    \pic            at (0,0) {diamond=4/colorX/colorY/colorY};
    \pic[rotate=90] at (4,0) {diamond=4/colorY/colorX/colorX};
    \pic[rotate=180] at (4,4) {diamond=4/colorX/colorY/colorY};
    \pic[rotate=270]at (0,4) {diamond=4/colorY/colorX/colorX};
    \end{scope}
    
    \draw[color=black, line width= \halfedgelinewidth] (0,0) -- (0,4) node[midway, left  , xshift=-1, yshift=-8 , color=black] {$\hat{T}_{10}$};
    \draw[color=black, line width= \halfedgelinewidth] (4,0) -- (0,0) node[midway, below , yshift=-1, xshift=8, color=black] {$\hat{T}_{21}$};
    \draw[color=black, line width= \halfedgelinewidth] (4,4) -- (4,0) node[midway, right , xshift= 1, yshift=8,color=black] {$\hat{T}_{32}$};
    \draw[color=black, line width= \halfedgelinewidth] (0,4) -- (4,4) node[midway, below , yshift=-1, xshift=-8 ,color=white] {$\hat{T}_{03}$};
    
    \draw[color=black, line width=\halfedgelinewidth, ->] (0,0) -- ($(0,0)!0.7!(0,4)$);
    \draw[color=black, line width=\halfedgelinewidth, ->] (4,0) -- ($(4,0)!0.7!(0,0)$);
    \draw[color=black, line width=\halfedgelinewidth, ->] (4,4) -- ($(4,4)!0.7!(4,0)$);
    \draw[color=black, line width=\halfedgelinewidth, ->] (0,4) -- ($(0,4)!0.7!(4,4)$);

    % Physical Nodes
    \node at (0,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B64)  {}; % {$02$} ;
    
}}


\tikzset{jordanwigner1d_edges_ancillas_everytwo_v2/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    \node at (20,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    \node at (24,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (6,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {}; % {$02$} ;
    \node at (14,-2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B142)  {}; % {$02$} ;
    \node at (22,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B222)  {}; % {$02$} ;
    
    % lines
    \begin{scope}[on background layer]

        \begin{scope}
        \clip (0,0) rectangle (4,4) ;
        \node at (0,2)  [draw=black, square, rotate=45,minimum width=11.5, minimum height=11.5, fill=colorY, fill fraction vertical={colorX}{0.75}{1}] () {};
        \node at (2,0)  [draw=black, square, rotate=45,minimum width=11.5, minimum height=11.5, fill=colorX, fill fraction horizontal={colorY}{0.25}{0}] () {};
        \node at (4,2)  [draw=black, square, rotate=45,minimum width=11.5, minimum height=11.5, fill=colorY, fill fraction vertical={colorX}{0.0}{0.25}] () {};
        % \node at (2,4)  [draw=black, diamond,minimum width=11.5, minimum height=11.5, fill=colorX] () {};
        \end{scope}
        
    \end{scope}

    \draw[color=black] (A04) -- (A00) node[midway, left, yshift=-2, color=black] {$\hat{E}_{01}$};
    \draw[color=black] (A00) -- (A40) node[midway, below, yshift=0, color=black] {$\hat{E}_{12}$};
    \draw[color=black] (A40) -- (A44) node[midway, right, yshift=-2, color=black] {$\hat{E}_{23}$};
    % \draw[draw=none] (A00) -- (A40) node[midway, right, xshift=0.5, color=black] {Y};
    % \draw[draw=none] (A40) -- (A80) node[midway, above, yshift=0.5, color=black] {X};
    % \draw[draw=none] (A80) -- (A120) node[midway, left, yshift=0.5, color=black] {Y};
}}


\tikzset{jordanwigner1d_edges_ancillas_everytwo_v3/.pic={
    
    % Physical Nodes
    \node at (0 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    \node at (8 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    \node at (8 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    \node at (12,0) [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {}; % {$02$} ;
    \node at (6 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B142)  {}; % {$02$} ;
    \node at (10,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B222)  {}; % {$02$} ;
    
    \begin{scope}
    \pic            at (0,0) {diamond=4/colorX/colorX/colorY};
    \pic[rotate=45] at (4,0) {square=2*sqrt(2)/colorY/colorY/colorY/colorX};
    \pic[rotate=270]at (0,4) {diamond=4/colorY/colorY/colorX};
    \pic[rotate=45] at (8,0) {square=2*sqrt(2)/colorY/colorX/colorY/colorY};
    \pic[rotate=180] at (8,4) {diamond=4/colorX/colorY/colorX};
    \pic            at (8,0) {diamond=4/colorX/colorX/colorY};
    \end{scope}
    

    \draw[color=black, line width=\halfedgelinewidth] (A00) -- (A40)  node[midway, left , xshift=-1, color=black] {$\hat{E}_{01}$};
    \draw[color=black, line width=\halfedgelinewidth] (A80) -- (A120) node[midway, left, xshift=-1, color=white] {$\hat{E}_{23}$};
    \draw[color=black, line width=\halfedgelinewidth] (A160)-- (A200) node[midway, left , xshift=-1, color=white] {$\hat{E}_{45}$};
    \draw[color=black, line width=\halfedgelinewidth] (A40) --  (A80) node[midway, below, yshift=-1, color=black] {$\hat{E}_{12}$};
    \draw[color=black, line width=\halfedgelinewidth] (A120)-- (A160) node[midway, above, yshift= 1, color=black] {$\hat{E}_{34}$};
    \draw[color=black, line width=\halfedgelinewidth] (A200)-- (A240) node[midway, below, yshift=-1, color=black] {$\hat{E}_{56}$};

    % Physical Nodes
    \node at (0 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    \node at (8 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    \node at (8 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    \node at (12,0) [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {}; % {$02$} ;
    \node at (6 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B142)  {}; % {$02$} ;
    \node at (10,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B222)  {}; % {$02$} ;
    
}}


\tikzset{jordanwigner1d_transfersTij_ancillas_everytwo/.pic={
    
    % Physical Nodes
    \node at (0 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    \node at (8 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    \node at (8 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    \node at (12,0) [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {}; % {$02$} ;
    \node at (6 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B142)  {}; % {$02$} ;
    \node at (10,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B222)  {}; % {$02$} ;

    \begin{scope}
    \pic            at (0,0) {diamond=4/colorX/colorX/colorX};
    \pic[rotate=45] at (4,0) {square=2*sqrt(2)/colorY/colorY/colorY/colorY};
    \pic[rotate=270]at (0,4) {diamond=4/colorY/colorY/colorY};
    \pic[rotate=45] at (8,0) {square=2*sqrt(2)/colorY/colorY/colorY/colorY};
    \pic[rotate=180] at (8,4) {diamond=4/colorX/colorX/colorX};
    \pic            at (8,0) {diamond=4/colorX/colorX/colorX};
    \end{scope}
    
    \draw[color=black, line width=\halfedgelinewidth] (A00) -- (A40)  node[midway, left , yshift= 8, xshift=-1, color=black] {$\hat{T}_{01}$};
    \draw[color=black, line width=\halfedgelinewidth] (A80) -- (A120) node[midway, left, yshift=-8, xshift=-1, color=white] {$\hat{T}_{23}$};
    \draw[color=black, line width=\halfedgelinewidth] (A160)-- (A200) node[midway, left , yshift= 8, xshift=-1, color=white] {$\hat{T}_{45}$};
    \draw[color=black, line width=\halfedgelinewidth] (A40) --  (A80) node[midway, below, xshift=-8, yshift=-1, color=black] {$\hat{T}_{12}$};
    \draw[color=black, line width=\halfedgelinewidth] (A120)-- (A160) node[midway, above, xshift=-8, yshift= 1, color=black] {$\hat{T}_{34}$};
    \draw[color=black, line width=\halfedgelinewidth] (A200)-- (A240) node[midway, below, xshift=-8, yshift=-1, color=black] {$\hat{T}_{56}$};
    
    \draw[color=black, line width=\halfedgelinewidth, ->] (A00) -- ($(A00)!0.7!(A40)$) ;
    \draw[color=black, line width=\halfedgelinewidth, ->] (A80) -- ($(A80)!0.7!(A120)$);
    \draw[color=black, line width=\halfedgelinewidth, ->] (A160)-- ($(A160)!0.7!(A200)$);
    \draw[color=black, line width=\halfedgelinewidth, ->] (A40) --  ($(A40)!0.7!(A80)$);
    \draw[color=black, line width=\halfedgelinewidth, ->] (A120)-- ($(A120)!0.7!(A160)$);
    \draw[color=black, line width=\halfedgelinewidth, ->] (A200)-- ($(A200)!0.7!(A240)$);

    % Physical Nodes
    \node at (0 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    \node at (8 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    \node at (8 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    \node at (12,0) [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {}; % {$02$} ;
    \node at (6 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B142)  {}; % {$02$} ;
    \node at (10,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B222)  {}; % {$02$} ;
    
}}


\tikzset{jordanwigner1d_transfersTji_ancillas_everytwo/.pic={
    
    % Physical Nodes
    \node at (0 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    \node at (8 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    \node at (8 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    \node at (12,0) [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {}; % {$02$} ;
    \node at (6 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B142)  {}; % {$02$} ;
    \node at (10,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B222)  {}; % {$02$} ;
    

    \begin{scope}
    \pic            at (0,0) {diamond=4/colorX/colorY/colorY};
    \pic[rotate=45] at (4,0) {square=2*sqrt(2)/colorY/colorX/colorY/colorX};
    \pic[rotate=270]at (0,4) {diamond=4/colorY/colorX/colorX};
    \pic[rotate=45] at (8,0) {square=2*sqrt(2)/colorY/colorX/colorY/colorX};
    \pic[rotate=180] at (8,4) {diamond=4/colorX/colorY/colorY};
    \pic            at (8,0) {diamond=4/colorX/colorY/colorY};
    \end{scope}
    
    \draw[color=black, line width=\halfedgelinewidth] (A40)  --  (A00) node[midway, left , xshift=-1, yshift=-8, color=black] {$\hat{T}_{10}$};
    \draw[color=black, line width=\halfedgelinewidth] (A120) --  (A80) node[midway, left , xshift=-1, yshift=8,color=white] {$\hat{T}_{32}$};
    \draw[color=black, line width=\halfedgelinewidth] (A200) -- (A160) node[midway, left , xshift=-1, yshift=-8, color=white] {$\hat{T}_{54}$};
    \draw[color=black, line width=\halfedgelinewidth] (A80)  --  (A40) node[midway, below, yshift=-1, xshift=8, color=black] {$\hat{T}_{21}$};
    \draw[color=black, line width=\halfedgelinewidth] (A160) -- (A120) node[midway, above, yshift= 1, xshift=8, color=black] {$\hat{T}_{43}$};
    \draw[color=black, line width=\halfedgelinewidth] (A240) -- (A200) node[midway, below, yshift=-1, xshift=8, color=black] {$\hat{T}_{65}$};
    \draw[color=black, line width=\halfedgelinewidth, ->] (A40) -- ($(A40)!0.7!(A00)$) ;
    \draw[color=black, line width=\halfedgelinewidth, ->] (A120) -- ($(A120)!0.7!(A80)$);
    \draw[color=black, line width=\halfedgelinewidth, ->] (A200)-- ($(A200)!0.7!(A160)$);
    \draw[color=black, line width=\halfedgelinewidth, ->] (A80) --  ($(A80)!0.7!(A40)$);
    \draw[color=black, line width=\halfedgelinewidth, ->] (A160)-- ($(A160)!0.7!(A120)$);
    \draw[color=black, line width=\halfedgelinewidth, ->] (A240)-- ($(A240)!0.7!(A200)$);
    % Physical Nodes
    \node at (0 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    \node at (8 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    \node at (8 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    \node at (12,0) [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {}; % {$02$} ;
    \node at (6 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B142)  {}; % {$02$} ;
    \node at (10,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B222)  {}; % {$02$} ;
}}

\tikzset{jordanwigner1d_edges_ancillas_everyone/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    \node at (20,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    \node at (24,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (4,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B42)  {}; % {$02$} ;
    \node at (8,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B82)  {}; % {$02$} ;
    \node at (12,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B122)  {}; % {$02$} ;
    \node at (16,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B162)  {}; % {$02$} ;
    \node at (20,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B202)  {}; % {$02$} ;
    
    % lines
    \begin{scope}[on background layer]
        \foreach \source/\target in {
            A00/A40,A80/A120,A160/A200}
            {
                \draw[color=colorX, postaction=decorate]
                    (\source) -- 
                    ($(\source)!0.5!(\target)$) node[midway, above, color=colorX, font=\normalsize] {X};
                \draw[color=colorY]
                    ($(\source)!0.5!(\target)$) -- 
                    (\target) node[midway, above, color=colorY, font=\normalsize] {Y};
                    
            }
        \foreach \source/\target in {
            A80/A40,A160/A120,A240/A200}
            {
                \draw[color=colorX, postaction=decorate]
                    (\source) -- 
                    ($(\source)!0.5!(\target)$) node[midway, above, color=colorX, font=\normalsize] {X};
                \draw[color=colorY]
                    ($(\source)!0.5!(\target)$) -- 
                    (\target) node[midway, above, color=colorY, font=\normalsize] {Y};
                   
            }

        % Legs on ancilla qubit
        \draw[dash={on 10pt off 5pt phase 0pt}, color=colorY , out=90,in=180] ($(A00)!0.5!(A40)$) to node[midway,above, color=colorY, font=\normalsize]{Y} (B42) ; 
        \draw[dash={on 10pt off 5pt phase 0pt}, color=colorX , out=90,in=0  ] ($(A40)!0.5!(A80)$) to node[midway,above, color=colorX, font=\normalsize]{X} (B42); 
        
        \draw[dash={on 10pt off 5pt phase 0pt}, color=colorX , out=90,in=180] ($(A40)!0.5!(A80)$)  to node[midway,above, color=colorX, font=\normalsize]{X} (B82) ; 
        \draw[dash={on 10pt off 5pt phase 0pt}, color=colorY , out=90,in=0]   ($(A80)!0.5!(A120)$) to node[midway,above, color=colorY, font=\normalsize]{Y} (B82) ; 
        
        \draw[dash={on 10pt off 5pt phase 0pt}, color=colorY , out=90,in=180] ($(A80)!0.5!(A120)$)  to node[midway,above, color=colorY, font=\normalsize]{Y} (B122) ; 
        \draw[dash={on 10pt off 5pt phase 0pt}, color=colorX , out=90,in=0]   ($(A120)!0.5!(A160)$) to node[midway,above, color=colorX, font=\normalsize]{X} (B122) ; 
        
        \draw[dash={on 10pt off 5pt phase 0pt}, color=colorX , out=90,in=180] ($(A120)!0.5!(A160)$) to node[midway,above, color=colorX, font=\normalsize]{X} (B162) ; 
        \draw[dash={on 10pt off 5pt phase 0pt}, color=colorY , out=90,in=0]   ($(A160)!0.5!(A200)$) to node[midway,above, color=colorY, font=\normalsize]{Y} (B162) ; 
        
        \draw[dash={on 10pt off 5pt phase 0pt}, color=colorY , out=90,in=180] ($(A160)!0.5!(A200)$) to node[midway,above, color=colorY, font=\normalsize]{Y} (B202) ; 
        \draw[dash={on 10pt off 5pt phase 0pt}, color=colorX , out=90,in=0]   ($(A200)!0.5!(A240)$) to node[midway,above, color=colorX, font=\normalsize]{X} (B202) ; 
        
        % \draw[dash={on 10pt off 5pt phase 0pt}, color=colorX , out=90,in=180] ($(A160)!0.5!(A200)$) to node[midway,above, color=colorX, font=\normalsize]{X} (B222) ; 
        % \draw[dash={on 10pt off 5pt phase 0pt}, color=colorY, out=90,in=-90] ($(A200)!0.5!(A240)$) to node[midway,left, color=colorY, font=\normalsize]{Y} (B222); 
    
    \end{scope}
}}


\tikzset{jordanwigner1d_edges_ancillas_everyone_v2/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    % \node at (20,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    % \node at (24,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (0,4)    [] (B02)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B42)  {}; % {$02$} ;
    \node at (8,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B82)  {}; % {$02$} ;
    % \node at (12,4)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B122)  {}; % {$02$} ;
    % \node at (16,4)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B162)  {}; % {$02$} ;
    % \node at (20,4)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B202)  {}; % {$02$} ;
    \node at (12,4)    [] (B122)  {}; % {$02$} ;
    
    % lines
    \begin{scope}[on background layer]
        \foreach \source/\target in {
            A00/A40,A80/A120}
            {
                \draw[color=colorX, postaction=decorate]
                    (\source) -- 
                    ($(\source)!0.5!(\target)$) node[midway, above, color=colorX, font=\normalsize] {X};
                \draw[color=colorY]
                    ($(\source)!0.5!(\target)$) -- 
                    (\target) node[midway, above, color=colorY, font=\normalsize] {Y};
                    
            }
        \foreach \source/\target in {
            A80/A40}
            {
                \draw[color=colorX, postaction=decorate]
                    (\source) -- 
                    ($(\source)!0.5!(\target)$) node[midway, above, color=colorX, font=\normalsize] {X};
                \draw[color=colorY]
                    ($(\source)!0.5!(\target)$) -- 
                    (\target) node[midway, above, color=colorY, font=\normalsize] {Y};
                   
            }

    % Ancilla lines
        \foreach \source/\target in {
            B42/B82}
            {
                \draw[dash={on 10pt off 5pt phase 0pt}, color=colorX, postaction=decorate]
                    (\source) -- 
                    ($(\source)!0.5!(\target)$) node[midway, below, color=colorX, font=\normalsize] {X};
                \draw[dash={on 10pt off 5pt phase 0pt}, color=colorX]
                    ($(\source)!0.5!(\target)$) -- 
                    (\target) node[midway, below, color=colorX, font=\normalsize] {X};
                \draw[dash={on 10pt off 5pt phase 0pt}, color=colorX]
                    ($(\source)!0.5!(\target)$) -- ($(\source)!0.5!(\target)-(0,4)$) {};
            }
        \foreach \source/\target in {
            B02/B42,B82/B122}
            {
                \draw[dash={on 10pt off 5pt phase 0pt}, color=colorY, postaction=decorate]
                    (\source) -- 
                    ($(\source)!0.5!(\target)$) node[midway, below, color=colorY, font=\normalsize] {Y};
                \draw[dash={on 10pt off 5pt phase 0pt}, color=colorY]
                    ($(\source)!0.5!(\target)$) -- 
                    (\target) node[midway, below, color=colorY, font=\normalsize] {Y};    
                \draw[dash={on 10pt off 5pt phase 0pt}, color=colorY]
                    ($(\source)!0.5!(\target)$) -- ($(\source)!0.5!(\target)-(0,4)$) {};
            }

    \end{scope}

}}

\tikzset{jordanwigner1d_edges_ancillas_everyone_v3/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    % \node at (20,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    % \node at (24,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (0,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B02)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B42)  {}; % {$02$} ;
    \node at (8,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B82)  {}; % {$02$} ;
    % \node at (12,4)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B122)  {}; % {$02$} ;
    % \node at (16,4)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B162)  {}; % {$02$} ;
    % \node at (20,4)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B202)  {}; % {$02$} ;
    \node at (12,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B122)  {}; % {$02$} ;
    
    % edge operators
    \begin{scope}[on background layer]

        \pic at (0,0) {square=4/colorY/colorY/colorY/colorX};
        \pic at (4,0) {square=4/colorX/colorX/colorX/colorY};
        \pic at (8,0) {square=4/colorY/colorY/colorY/colorX};

        \foreach \source/\target/\name in {
            A00/A40/01,A40/A80/12,A80/A120/23}
            {
                \draw[color=black, line width = \halfedgelinewidth] (\source) -- (\target) node[midway, below, xshift=0, yshift=-1, color=black] {$\hat{E}_{\name}$};
            }
    \end{scope}
}}


\tikzset{jordanwigner1d_transfersTij_ancillas_everyone/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    % \node at (20,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    % \node at (24,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (0,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B02)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B42)  {}; % {$02$} ;
    \node at (8,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B82)  {}; % {$02$} ;
    % \node at (12,4)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B122)  {}; % {$02$} ;
    % \node at (16,4)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B162)  {}; % {$02$} ;
    % \node at (20,4)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B202)  {}; % {$02$} ;
    \node at (12,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B122)  {}; % {$02$} ;
    
    % edge operators
    \begin{scope}[on background layer]
        
        \pic at (0,0) {square=4/colorY/colorY/colorY/colorY};
        \pic at (4,0) {square=4/colorX/colorX/colorX/colorX};
        \pic at (8,0) {square=4/colorY/colorY/colorY/colorY};

        \foreach \source/\target/\name in {
            A00/A40/01,A40/A80/12,A80/A120/23}
            {
                \draw[color=black, line width = \halfedgelinewidth] (\source) -- (\target) node[midway, below, xshift=-8, yshift=-1, color=black] {$\hat{T}_{\name}$};
                \draw[color=black, line width = \halfedgelinewidth, ->] (\source) -- ($(\source)!0.7!(\target)$);
            }
    \end{scope}
}}


\tikzset{jordanwigner1d_transfersTji_ancillas_everyone/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    % \node at (20,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    % \node at (24,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (0,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B02)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B42)  {}; % {$02$} ;
    \node at (8,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B82)  {}; % {$02$} ;
    % \node at (12,4)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B122)  {}; % {$02$} ;
    % \node at (16,4)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B162)  {}; % {$02$} ;
    % \node at (20,4)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B202)  {}; % {$02$} ;
    \node at (12,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B122)  {}; % {$02$} ;
    
    % edge operators
    \begin{scope}[on background layer]
        
        \pic at (0,0) {square=4/colorY/colorY/colorX/colorX};
        \pic at (4,0) {square=4/colorX/colorX/colorY/colorY};
        \pic at (8,0) {square=4/colorY/colorY/colorX/colorX};

        \foreach \source/\target/\name in {
            A00/A40/10,A40/A80/21,A80/A120/32}
            {
                \draw[color=black, line width = \halfedgelinewidth] (\target) -- (\source) node[midway, below, xshift=8, yshift=-1, color=black] {$\hat{T}_{\name}$};
                \draw[color=black, line width = \halfedgelinewidth, ->] (\target) -- ($(\target)!0.7!(\source)$);

            }
    \end{scope}
}}



\tikzset{jordanwigner1d_edges_idleancillas_everytwo_v3/.pic={
    
    % Physical Nodes
    \node at (0 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    \node at (8 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    \node at (8 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    \node at (12,0) [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {}; % {$02$} ;
    \node at (6 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B142)  {}; % {$02$} ;
    \node at (10,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B222)  {}; % {$02$} ;
    
    \begin{scope}[on background layer]

        \begin{scope}
        \clip (0,0) rectangle (12,4) ;
        \node at (0,2)  [draw=black, square, rotate=45, minimum width=11.5, minimum height=11.5, fill=colorZ, fill fraction vertical={colorX}{0.75}{1.0}, postaction={fill fraction vertical={colorY}{0.25}{0.0}}] () {};
        \node at (2,0)  [draw=black, square, rotate=45, minimum width=11.5, minimum height=11.5, fill=colorZ, fill fraction horizontal={colorX}{0.25}{0.0}, postaction={fill fraction horizontal={colorY}{0.75}{1.0}}] () {};
    \end{scope}
    \begin{scope}
        \clip (4,0) rectangle (8,4) ;
        \node at (4,2)  [draw=black, diamond, minimum width=11.5, minimum height=11.5, fill=colorZ]     () {};
        \node at (4,1)  [draw=none, diamond, minimum width=5.75, minimum height=5.75, fill=colorX] () {};
        \node at (4,3)  [draw=none, diamond, minimum width=5.75, minimum height=5.75, fill=colorY]     () {};
        \node at (6,4)  [draw=black, square, rotate=45, minimum width=11.5, minimum height=11.5, fill=colorZ, fill fraction horizontal={colorX}{0.0}{0.25}, postaction={fill fraction horizontal={colorY}{1.0}{0.75}}] () {};
    \end{scope}
    \begin{scope}
        \clip (8,0) rectangle (12,4) ;
        \node at (8,2)  [draw=black, diamond, minimum width=11.5, minimum height=11.5, fill=colorZ]     () {};
        \node at (8,3)  [draw=none, diamond, minimum width=5.75, minimum height=5.75, fill=colorX] () {};
        \node at (8,1)  [draw=none, diamond, minimum width=5.75, minimum height=5.75, fill=colorY]     () {};
        \node at (10,0) [draw=black, square, rotate=45, minimum width=11.5, minimum height=11.5, fill=colorZ, fill fraction horizontal={colorX}{0.25}{0.0}, postaction={fill fraction horizontal={colorY}{0.75}{1.0}}] () {};
    \end{scope}
        
        
        % \node at (4,2)  [draw=black, diamond, minimum width=11.5, minimum height=11.5, fill=none]     () {};
        % \node at (8,2)  [draw=black, diamond, minimum width=11.5, minimum height=11.5, fill=none]     () {};
        

        \draw[color=black, postaction] (A00) -- (A40)  node[midway, left , yshift=0, color=black] {$\hat{E}_{01}$};
        \draw[color=black, postaction] (A80) -- (A120) node[midway, left, yshift=0, color=black] {$\hat{E}_{23}$};
        \draw[color=black, postaction] (A160)-- (A200) node[midway, left , yshift=0, color=black] {$\hat{E}_{45}$};
        \draw[color=black, postaction] (A40) --  (A80) node[midway, below, xshift=0, color=black] {$\hat{E}_{12}$};
        \draw[color=black, postaction] (A120)-- (A160) node[midway, above, xshift=0, color=black] {$\hat{E}_{34}$};
        \draw[color=black, postaction] (A200)-- (A240) node[midway, below, xshift=0, color=black] {$\hat{E}_{56}$};

    \end{scope}
}}


\tikzset{jordanwigner1d_transfersTij_idleancillas_everytwo_v3/.pic={
    
    % Physical Nodes
    \node at (0 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    \node at (8 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    \node at (8 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    \node at (12,0) [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {}; % {$02$} ;
    \node at (6 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B142)  {}; % {$02$} ;
    \node at (10,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B222)  {}; % {$02$} ;
    
    \begin{scope}[on background layer]

        \begin{scope}
        \clip (0,0) rectangle (12,4) ;
        \node at (0,2)  [draw=black, square, rotate=45, minimum width=11.5, minimum height=11.5, fill=colorZ, fill fraction vertical={colorY}{0.75}{1.0}, postaction={fill fraction vertical={colorY}{0.25}{0.0}}] () {};
        \node at (2,0)  [draw=black, square, rotate=45, minimum width=11.5, minimum height=11.5, fill=colorZ, fill fraction horizontal={colorY}{0.25}{0.0}, postaction={fill fraction horizontal={colorY}{0.75}{1.0}}] () {};
        \end{scope}
        \begin{scope}
            \clip (4,0) rectangle (8,4) ;
            \node at (4,2)  [draw=black, diamond, minimum width=11.5, minimum height=11.5, fill=colorZ]     () {};
            \node at (4,1)  [draw=none, diamond, minimum width=5.75, minimum height=5.75, fill=colorY] () {};
            \node at (4,3)  [draw=none, diamond, minimum width=5.75, minimum height=5.75, fill=colorY]     () {};
            \node at (6,4)  [draw=black, square, rotate=45, minimum width=11.5, minimum height=11.5, fill=colorZ, fill fraction horizontal={colorY}{0.0}{0.25}, postaction={fill fraction horizontal={colorY}{1.0}{0.75}}] () {};
        \end{scope}
        \begin{scope}
            \clip (8,0) rectangle (12,4) ;
            \node at (8,2)  [draw=black, diamond, minimum width=11.5, minimum height=11.5, fill=colorZ]     () {};
            \node at (8,3)  [draw=none, diamond, minimum width=5.75, minimum height=5.75, fill=colorY] () {};
            \node at (8,1)  [draw=none, diamond, minimum width=5.75, minimum height=5.75, fill=colorY]     () {};
            \node at (10,0) [draw=black, square, rotate=45, minimum width=11.5, minimum height=11.5, fill=colorZ, fill fraction horizontal={colorY}{0.25}{0.0}, postaction={fill fraction horizontal={colorY}{0.75}{1.0}}] () {};
        \end{scope}
        

        \draw[color=black, postaction=decorate] (A00) -- (A40)  node[midway, left , yshift=2, color=black] {$\hat{T}_{01}$};
        \draw[color=black, postaction=decorate] (A40) --  (A80) node[midway, below, xshift=-2, color=black] {$\hat{T}_{12}$};
        \draw[color=black, postaction=decorate] (A80) -- (A120) node[midway, left, yshift=-1.5, color=white] {$\hat{T}_{23}$};
        \draw[color=black, postaction=decorate] (A120)-- (A160) node[midway, above, xshift=-2, color=black] {$\hat{T}_{34}$};
        \draw[color=black, postaction=decorate] (A160)-- (A200) node[midway, left , yshift=1.5, color=black] {$\hat{T}_{45}$};
        \draw[color=black, postaction=decorate] (A200)-- (A240) node[midway, below, xshift=-2, color=black] {$\hat{T}_{56}$};

    \end{scope}
}}


\tikzset{jordanwigner1d_transfersTji_idleancillas_everytwo_v3/.pic={
    
    % Physical Nodes
    \node at (0 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (4 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    \node at (8 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
    \node at (8 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A200)  {}; % {$02$} ;
    \node at (12,0) [draw, color = qubitColor, circle, fill=qubitFill] (A240)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {}; % {$02$} ;
    \node at (6 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B142)  {}; % {$02$} ;
    \node at (10,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B222)  {}; % {$02$} ;
    
    \begin{scope}[on background layer]

        \begin{scope}
            \clip (0,0) rectangle (12,4) ;
            \node at (0,2)  [draw=black, square, rotate=45, minimum width=11.5, minimum height=11.5, fill=colorZ, fill fraction vertical={colorX}{0.75}{1.0}, postaction={fill fraction vertical={colorX}{0.25}{0.0}}] () {};
            \node at (2,0)  [draw=black, square, rotate=45, minimum width=11.5, minimum height=11.5, fill=colorZ, fill fraction horizontal={colorX}{0.25}{0.0}, postaction={fill fraction horizontal={colorX}{0.75}{1.0}}] () {};
        \end{scope}
        \begin{scope}
            \clip (4,0) rectangle (8,4) ;
            \node at (4,2)  [draw=black, diamond, minimum width=11.5, minimum height=11.5, fill=colorZ]     () {};
            \node at (4,1)  [draw=none, diamond, minimum width=5.75, minimum height=5.75, fill=colorX] () {};
            \node at (4,3)  [draw=none, diamond, minimum width=5.75, minimum height=5.75, fill=colorX]     () {};
            \node at (6,4)  [draw=black, square, rotate=45, minimum width=11.5, minimum height=11.5, fill=colorZ, fill fraction horizontal={colorX}{0.0}{0.25}, postaction={fill fraction horizontal={colorX}{1.0}{0.75}}] () {};
        \end{scope}
        \begin{scope}
            \clip (8,0) rectangle (12,4) ;
            \node at (8,2)  [draw=black, diamond, minimum width=11.5, minimum height=11.5, fill=colorZ]     () {};
            \node at (8,3)  [draw=none, diamond, minimum width=5.75, minimum height=5.75, fill=colorX] () {};
            \node at (8,1)  [draw=none, diamond, minimum width=5.75, minimum height=5.75, fill=colorX]     () {};
            \node at (10,0) [draw=black, square, rotate=45, minimum width=11.5, minimum height=11.5, fill=colorZ, fill fraction horizontal={colorX}{0.25}{0.0}, postaction={fill fraction horizontal={colorX}{0.75}{1.0}}] () {};
        \end{scope}
        

        \draw[color=black, postaction=decorate]  (A40)  -- (A00)  node[midway, left , yshift=2, color=black] {$\hat{T}_{10}$};
        \draw[color=black, postaction=decorate]  (A80) -- (A40) node[midway, below , xshift=-2, color=black] {$\hat{T}_{21}$};
        \draw[color=black, postaction=decorate]  (A120) -- (A80) node[midway, left , yshift=-1.5, color=white] {$\hat{T}_{32}$};
        \draw[color=black, postaction=decorate]  (A160) -- (A120) node[midway, above, xshift=-2, color=black] {$\hat{T}_{43}$};
        \draw[color=black, postaction=decorate]  (A200) -- (A160) node[midway, left , yshift=1.5, color=black] {$\hat{T}_{54}$};
        \draw[color=black, postaction=decorate]  (A240) -- (A200) node[midway, below, xshift=-2, color=black] {$\hat{T}_{65}$};

    \end{scope}
}}

\tikzset{jordanwigner1d_edges_idleancillas_everyone_v3/.pic={
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {};
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {};
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {};
    \node at (12,0)   [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {};
    
    % Ancilla Nodes
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B22)  {};
    \node at (6,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {};
    \node at (10,2)   [draw, color = qubitColor, rectangle, fill=qubitFill] (B102)  {};
    % lines
    \begin{scope}
    \pic at (0,0) {diamond=4/colorZ/colorY/colorX};
    \pic at (4,0) {diamond=4/colorZ/colorY/colorX};
    \pic at (8,0) {diamond=4/colorZ/colorY/colorX};
    \end{scope}

    \draw[color=black, line width=\halfedgelinewidth] (0,0) -- (4,0) node[midway, below, yshift=-2, color=black] {$\hat{E}_{01}$};
    \draw[color=black, line width=\halfedgelinewidth] (4,0) -- (8,0) node[midway, below, yshift=-2, color=black] {$\hat{E}_{12}$};
    \draw[color=black, line width=\halfedgelinewidth] (8,0) -- (12,0) node[midway, below, yshift=-2, color=black] {$\hat{E}_{23}$};
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {};
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {};
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {};
    \node at (12,0)   [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {};
    
    % Ancilla Nodes
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B22)  {};
    \node at (6,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {};
    \node at (10,2)   [draw, color = qubitColor, rectangle, fill=qubitFill] (B102)  {};
}}


\tikzset{jordanwigner1d_transfersTij_idleancillas_everyone/.pic={
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {};
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {};
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {};
    \node at (12,0)   [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {};
    
    % Ancilla Nodes
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B22)  {};
    \node at (6,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {};
    \node at (10,2)   [draw, color = qubitColor, rectangle, fill=qubitFill] (B102)  {};
    % lines

    \begin{scope}
    \pic at (0,0) {diamond=4/colorZ/colorY/colorY};
    \pic at (4,0) {diamond=4/colorZ/colorY/colorY};
    \pic at (8,0) {diamond=4/colorZ/colorY/colorY};

    \end{scope}

    \draw[color=black, line width=\halfedgelinewidth] (0,0) -- (4,0) node[midway, below, yshift=-2, xshift=-8, color=black] {$\hat{T}_{01}$};
    \draw[color=black, line width=\halfedgelinewidth] (4,0) -- (8,0) node[midway, below, yshift=-2, xshift=-8, color=black] {$\hat{T}_{12}$};
    \draw[color=black, line width=\halfedgelinewidth] (8,0) -- (12,0) node[midway, below, yshift=-2, xshift=-8, color=black] {$\hat{T}_{23}$};
    \draw[color=black, line width=\halfedgelinewidth, ->] (0,0) -- ($(0,0)!0.70!(4,0)$) ;
    \draw[color=black, line width=\halfedgelinewidth, ->] (4,0) -- ($(4,0)!0.70!(8,0)$) ;
    \draw[color=black, line width=\halfedgelinewidth, ->] (8,0) -- ($(8,0)!0.70!(12,0)$);
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {};
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {};
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {};
    \node at (12,0)   [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {};
    
    % Ancilla Nodes
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B22)  {};
    \node at (6,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {};
    \node at (10,2)   [draw, color = qubitColor, rectangle, fill=qubitFill] (B102)  {};
}}


\tikzset{jordanwigner1d_transfersTji_idleancillas_everyone/.pic={
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {};
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {};
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {};
    \node at (12,0)   [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {};
    
    % Ancilla Nodes
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B22)  {};
    \node at (6,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {};
    \node at (10,2)   [draw, color = qubitColor, rectangle, fill=qubitFill] (B102)  {};
    % lines
    \begin{scope}
    \pic at (0,0) {diamond=4/colorZ/colorX/colorX};
    \pic at (4,0) {diamond=4/colorZ/colorX/colorX};
    \pic at (8,0) {diamond=4/colorZ/colorX/colorX};

    \end{scope}

    \draw[color=black, line width=\halfedgelinewidth] (4,0) -- (0,0) node[midway, below, yshift=-2, xshift=8, color=black] {$\hat{T}_{10}$};
    \draw[color=black, line width=\halfedgelinewidth] (8,0) -- (4,0) node[midway, below, yshift=-2, xshift=8, color=black] {$\hat{T}_{21}$};
    \draw[color=black, line width=\halfedgelinewidth] (12,0) -- (8,0) node[midway, below, yshift=-2, xshift=8, color=black] {$\hat{T}_{32}$};
    \draw[color=black, line width=\halfedgelinewidth, ->] (4,0) -- ($(4,0)!0.70!(0,0)$) ;
    \draw[color=black, line width=\halfedgelinewidth, ->] (8,0) -- ($(8,0)!0.70!(4,0)$) ;
    \draw[color=black, line width=\halfedgelinewidth, ->] (12,0) -- ($(12,0)!0.70!(8,0)$);
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {};
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {};
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {};
    \node at (12,0)   [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {};
    
    % Ancilla Nodes
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B22)  {};
    \node at (6,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {};
    \node at (10,2)   [draw, color = qubitColor, rectangle, fill=qubitFill] (B102)  {};
}}


==> tikz_final/FIG05_Clifford_Unitaries/FIG05_Clifford_Unitaries.tikz <==
\tikzset{CommutingGenerators/.pic={
    
  % the lines
  \foreach \y in {1,2,3,4}{
    \draw[line width=1.5] (-1,\y) -- (9,\y);
  }

  % handy coordinates
  \pgfmathsetmacro{\xR}{8.5}          % right end of the lines
  \pgfmathsetmacro{\ymin}{1}        % lowest line
  \pgfmathsetmacro{\ymax}{4}        % highest line
  \pgfmathsetmacro{\ymid}{0.3*(\ymin+\ymax)} % vertical middle

  \node[anchor=west, color=black]  at (\xR+0.25,\ymid) {\large $\cdots$};

\node at (1, 3.5) [rectangle, line width=1pt, draw=black, fill = colorY, minimum height = 15, minimum width = 9] {$\hat{T}_{01}(\theta)$};
\node at (4, 2.5) [rectangle, line width=1pt, draw=black, fill = colorY, minimum height = 15, minimum width = 9] {$\hat{T}_{12}(\theta)$};
\node at (7, 1.5) [rectangle, line width=1pt, draw=black, fill = colorY, minimum height = 15, minimum width = 9] {$\hat{T}_{23}(\theta)$};
% \node at (7, 0.5) [rectangle, line width=1pt, draw=black, fill = colorZ, minimum height = 5em, minimum width = 4em] {$\hat{T}_{34}$};

}}

\tikzset{legendv2/.pic={
    \node at (0,0) [draw, color = qubitColor, rectangle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (0,2) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4.5,0) [draw=none, color=black, font=\legendfontsize] {Ancillary qubit};
    \node at (4.5,2) [draw=none, color=black, font=\legendfontsize] {Physical qubit};

    % ROTATIONS
    \node at (10+0, 0) [rectangle, line width=1pt, draw=black, fill = colorY, minimum height = 12, minimum width = 12, fill fraction horizontal={colorZ}{0.5}{1}] {};
    \node at (10+0, 2) [rectangle, line width=1pt, draw=black, fill = colorZ, minimum height = 12, minimum width = 12] {$\theta$};
    \node at (10+3,0) [draw=none, color=black, font=\legendfontsize] {$R_X(\tfrac{\pi}{2})$};
    \node at (10+3,2) [draw=none, color=black, font=\legendfontsize] {$R_Z(\theta)$};
    
    % CNOT
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}](16,2) to (16, 0);
    \node at (17.5,1) [draw=none, color=black, font=\legendfontsize] {$C_X$};


    % Stabilizers
    \node at (5+16  ,2) [square, fill = colorX, minimum width=20] ()  {}; % {$00$} ;
    \node at (5+19.5,2) [draw=none, color=black, font=\legendfontsize] {X Paulis};
    \node at (5+16  ,0) [square, fill = colorY, minimum width=20] ()  {}; % {$00$} ;
    \node at (5+19.5,0) [draw=none, color=black, font=\legendfontsize] {Y Paulis};
    \node at (5+24,2) [square, fill = colorZ, minimum width=20] ()  {}; % {$00$} ;
    \node at (5+27.5,2) [draw=none, color=black, font=\legendfontsize] {Z Paulis};
    


}}

\tikzset{CliffordCircuit_skeleton/.pic={
    
    % Clifford Unitaries
    % \node at (1.5, 2.5) [rectangle, fill = black!40, rounded corners, minimum height = 36, minimum width = 24] {};
    % \node at (6.5, 2.5) [rectangle, fill = black!40, rounded corners, minimum height = 36, minimum width = 24] {};

    % \draw[line width=1.3, color=black] (0,0)   -- (8,0);
    \draw[line width=1.3, color=black] (0,1)   -- (8,1);
    \draw[line width=1.3, color=black] (0,2)   -- (8,2);
    \draw[line width=1.3, color=black] (0,3)   -- (8,3);
    \draw[line width=1.3, color=black] (0,4)   -- (8,4);

    \node at (1, 1) [rectangle, line width=1pt, draw=black, fill = colorY, minimum height = 6, minimum width = 6, fill fraction horizontal={colorZ}{0.5}{1}] {};
    \node at (1, 2) [rectangle, line width=1pt, draw=black, fill = colorY, minimum height = 6, minimum width = 6, fill fraction horizontal={colorZ}{0.5}{1}] {};
    \node at (1, 3) [rectangle, line width=1pt, draw=black, fill = colorY, minimum height = 6, minimum width = 6, fill fraction horizontal={colorZ}{0.5}{1}] {};
    \node at (1, 4) [rectangle, line width=1pt, draw=black, fill = colorY, minimum height = 6, minimum width = 6, fill fraction horizontal={colorZ}{0.5}{1}] {};
    
    % CNOTS
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}](2  ,3) to (2  , 4);
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}](2.5,2) to (2.5, 3);
    \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}](3  ,1) to (3  , 2);
    
    % Single qubit rotations
    \node at (4, 2) [rectangle, line width=1pt, draw=black, fill = colorZ, minimum height = 7, minimum width = 8] {$\theta$};
    \node at (4, 3) [rectangle, line width=1pt, draw=black, fill = colorZ, minimum height = 7, minimum width = 8] {$\theta$};
    \node at (4, 4) [rectangle, line width=1pt, draw=black, fill = colorZ, minimum height = 7, minimum width = 8] {$\theta$};
    
    % CNOTS
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}](6  ,3) to (6  , 4);
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}](5.5,2) to (5.5, 3);
    \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}](5  ,1) to (5  , 2);
    
    % 
    \node at (7, 1) [rectangle, line width=1pt, draw=black, fill = colorY, minimum height = 6, minimum width = 6, fill fraction horizontal={colorZ}{0}{0.5}] {};
    \node at (7, 2) [rectangle, line width=1pt, draw=black, fill = colorY, minimum height = 6, minimum width = 6, fill fraction horizontal={colorZ}{0}{0.5}] {};
    \node at (7, 3) [rectangle, line width=1pt, draw=black, fill = colorY, minimum height = 6, minimum width = 6, fill fraction horizontal={colorZ}{0}{0.5}] {};
    \node at (7, 4) [rectangle, line width=1pt, draw=black, fill = colorY, minimum height = 6, minimum width = 6, fill fraction horizontal={colorZ}{0}{0.5}] {};
    

    \node[color=black] at (4,0) {\large \rotatebox{90}{$\cdots$}};

}}

\tikzset{jordanwigner1d_Vclifford/.pic={
    
    % Physical Nodes
    \node at (0,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A04)  {}; % {$00$} ;
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$01$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A44)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B22)  {}; % {$02$} ;
    
    % CLIFFORD ROUND 1
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A04) to (A00);
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (B22) to (A40);
    % % CLIFFORD ROUND 2
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (B22) to (A00);
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (A44) to (A40);
    % % CLIFFORD ROUND 3
    % \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A04) to (A00);
    % \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A44) to (A40);


}}


\tikzset{jordanwigner1d_transfersTij_idleancillas_everyone_Vclifford/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B44)  {}; % {$02$} ;
    \node at (6,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B84)  {}; % {$02$} ;
    \node at (10,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B124)  {}; % {$02$} ;
    
    % % CLIFFORD ROUND 1
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A00) to (B44);
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A40) to (B84);
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A80) to (B124);
    % \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A120) to (B124);
    % % % CLIFFORD ROUND 2
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (A40) to (B44);
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (A80) to (B84);
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (A120) to (B124);
    % % % CLIFFORD ROUND 3
    % \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A04) to (A00);
    % \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A44) to (A40);
    % \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A84) to (A80);

}}

\tikzset{jordanwigner1dperiodic_Vclifford/.pic={
    
    % Physical Nodes
    \node at (0,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A04)  {}; % {$00$} ;
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$01$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A44)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2,2)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B22)  {}; % {$02$} ;
    
    % CLIFFORD ROUND 1
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (B22) to (A04);
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A44) to (A40);
    % CLIFFORD ROUND 2
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (A00) to (A04);
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (B22) to (A40);
    % CLIFFORD ROUND 3
    \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A00) to (B22);
    % CLIFFORD ROUND 4
    \draw[line width=\cnotwidth, color=black, postaction={decorate}] (A44) to (B22);

}}



\tikzset{jordanwigner1d_transfersTij_ancillas_everytwo_Vclifford/.pic={
    
    % Physical Nodes
    \node at (0 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A04)  {}; % {$00$} ;
    \node at (0 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$01$} ;
    \node at (4 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$02$} ;
    \node at (4 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A44)  {}; % {$02$} ;
    \node at (8 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A84)  {}; % {$02$} ;
    \node at (8 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0) [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B22)  {}; % {$02$} ;
    \node at (6 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {}; % {$02$} ;
    \node at (10,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B102)  {}; % {$02$} ;
    
    % CLIFFORD ROUND 1
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A00) to (B22);
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A44) to (B62);
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A80) to (B102);
    % % CLIFFORD ROUND 2
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (A40) to (B22);
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (A84) to (B62);
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (A120) to (B102);
    % % CLIFFORD ROUND 3
    \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A04) to (A00);
    \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A44) to (A40);
    \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A84) to (A80);

}}


\tikzset{jordanwigner1d_transfersTij_idleancillas_everytwo_Vclifford/.pic={
    
    % Physical Nodes
    \node at (0 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A04)  {}; % {$00$} ;
    \node at (0 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$01$} ;
    \node at (4 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$02$} ;
    \node at (4 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A44)  {}; % {$02$} ;
    \node at (8 ,4) [draw, color = qubitColor, circle, fill=qubitFill] (A84)  {}; % {$02$} ;
    \node at (8 ,0) [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0) [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (2 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B22)  {}; % {$02$} ;
    \node at (6 ,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B62)  {}; % {$02$} ;
    \node at (10,2)  [draw, color = qubitColor, rectangle, fill=qubitFill] (B102)  {}; % {$02$} ;
    
    % CLIFFORD ROUND 1
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A00) to (B22);
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A44) to (B62);
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A80) to (B102);
    % CLIFFORD ROUND 2
    % \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (B22)  to (A04);
    % \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (B62)  to (A40);
    % CLIFFORD ROUND 3
    \draw[line width=\cnotwidth, color=purple, postaction={decorate}] (A04)  to (B22);
    \draw[line width=\cnotwidth, color=gray, postaction={decorate}] (B22)  to (A40);
    \draw[line width=\cnotwidth, color=magenta, postaction={decorate}] (A40)  to (B62);
    \draw[line width=\cnotwidth, color=black, postaction={decorate}] (B62)  to (A84);
    \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A84) to (B102);
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (B102) to (A120);

}}


\tikzset{jordanwigner1d_transferops/.pic={
    
    % Physical Nodes
    \node at (0,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A04)  {}; % {$00$} ;
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A44)  {}; % {$01$} ;
    \node at (8,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A84)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)   [draw, color = qubitColor, circle, fill=qubitFill] (A120) {}; % {$02$} ;
    % \node at (16,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A160)  {}; % {$02$} ;
}}

\tikzset{jordanwigner1d_transferops_Tij_colored/.pic={

    % lines
    % \draw[line width=5, draw=black, ->] (A120) to node[midway, below, color=black] {$\hat{T}_{34}$} (A160) ;

    % OLD = Bicolor edges
    % \draw[line width=5, color=colorZ, out=20, in=160, postaction=decorate]   (A00) to (A40) ;
    % \draw[line width=5, color=colorZ, out=20, in=160, postaction=decorate]   (A40) to (A80) ;
    % \draw[line width=5, color=colorZ, out=20, in=160, postaction=decorate]   (A80) to (A120) ;
    % \draw[line width=5, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A40) to (A00) ;
    % \draw[line width=5, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A80) to (A40) ;
    % \draw[line width=5, color=jordyblue, out=-160, in=-20, postaction=decorate]   (A120) to (A80) ;

    % NEW = Bicolor ellipse
        \begin{scope}
            \clip (-2,0) rectangle (0,4) ;
            \node at (0,2)  [draw=black, ellipse,minimum width=28, minimum height=35, fill=colorY] () {};
        \end{scope}
        \begin{scope}
            \clip (0,0) rectangle (4,4) ;
            \node at (2,0)  [draw=black, ellipse,minimum width=35, minimum height=28, fill=colorY] () {};
        \end{scope}
        \begin{scope}
            \clip (4,0) rectangle (8,4) ;
            \node at (4,2)  [draw=black, ellipse,minimum width=28, minimum height=35, fill=colorY] () {};
        \end{scope}
        \begin{scope}
            \clip (4,4) rectangle (8,5.7) ;
            \node at (6,4)  [draw=black, ellipse,minimum width=35, minimum height=28, fill=colorY] () {};
        \end{scope}
        \begin{scope}
            \clip (6,0) rectangle (8,4) ;
            \node at (8,2) [draw=black, ellipse,minimum width=28, minimum height=35, fill=colorY] () {};
        \end{scope}
        \begin{scope}
            \clip (8,0) rectangle (12,4) ;
            \node at (10,0) [draw=black, ellipse,minimum width=35, minimum height=28, fill=colorY] () {};
        \end{scope}

    \draw[draw=black, line width = \halfedgelinewidth] (0,4) to node[midway, xshift=-0, yshift=6, left, color=white] {$\hat{T}_{01}$} (0,0) ;
    \draw[draw=black, line width = \halfedgelinewidth] (0,0) to node[midway, yshift=2, xshift=-6, above, color=white] {$\hat{T}_{12}$}(4,0) ;
    \draw[draw=black, line width = \halfedgelinewidth] (4,0) to node[midway, xshift=0, yshift=-6, right, color=white] {$\hat{T}_{23}$}(4,4) ;
    \draw[draw=black, line width = \halfedgelinewidth] (4,4) to node[midway, yshift=2, xshift=-6, above, color=white] {$\hat{T}_{34}$}(8,4) ;
    \draw[draw=black, line width = \halfedgelinewidth] (8,4) to node[midway, xshift=-0, yshift=6, left, color=white] {$\hat{T}_{45}$} (8,0) ;
    \draw[draw=black, line width = \halfedgelinewidth] (8,0) to node[midway, yshift=2, xshift=-6, above, color=white] {$\hat{T}_{56}$}(12,0) ;
    \draw[draw=black, line width = \halfedgelinewidth, ->] (0,4) to ($(0,4)!0.7!(0,0)$) ;
    \draw[draw=black, line width = \halfedgelinewidth, ->] (0,0) to ($(0,0)!0.7!(4,0)$) ;
    \draw[draw=black, line width = \halfedgelinewidth, ->] (4,0) to ($(4,0)!0.7!(4,4)$) ;
    \draw[draw=black, line width = \halfedgelinewidth, ->] (4,4) to ($(4,4)!0.7!(8,4)$) ;
    \draw[draw=black, line width = \halfedgelinewidth, ->] (8,4) to ($(8,4)!0.7!(8,0)$) ;
    \draw[draw=black, line width = \halfedgelinewidth, ->] (8,0) to ($(8,0)!0.7!(12,0)$) ;
}}

\tikzset{jordanwigner1d_transferops_Tij_Vclifford/.pic={
    \node at (0,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A04)  {}; % {$00$} ;
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (4,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A44)  {}; % {$01$} ;
    \node at (8,4)    [draw, color = qubitColor, circle, fill=qubitFill] (A84)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)   [draw, color = qubitColor, circle, fill=qubitFill] (A120) {}; % {$02$} ;

    
    % % CLIFFORD ROUND 1
    % \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A120) to (A160);
    % % % CLIFFORD ROUND 2
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A00) to (A04);
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (A40) to (A00);
    \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A44) to (A40);
    \draw[line width=\cnotwidth, color=colorCL4, postaction={decorate}] (A84) to (A44);
    \draw[line width=\cnotwidth, color=colorCL5, postaction={decorate}] (A80) to (A84);
    % \draw[line width=\cnotwidth, color=black, postaction={decorate}] (A04) to (A00);
    % \node at (0,2)  [color=black]{\large \rotatebox{90}{$\cdots$}};
    \node at (10,0) [color=black] {\large $\cdots$};

}}



\tikzset{jordanwigner1d_transfersTij_ancillas_everyone_Vclifford/.pic={
    
    % Physical Nodes
    \node at (0,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A00)  {}; % {$00$} ;
    \node at (4,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A40)  {}; % {$01$} ;
    \node at (8,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A80)  {}; % {$02$} ;
    \node at (12,0)    [draw, color = qubitColor, circle, fill=qubitFill] (A120)  {}; % {$02$} ;
    
    % Ancilla Node
    \node at (0,4)    [] (B04)  {}; % {$02$} ;
    \node at (4,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B44)  {}; % {$02$} ;
    \node at (8,4)    [draw, color = qubitColor, rectangle, fill=qubitFill] (B84)  {}; % {$02$} ;
    \node at (12,4)    [] (B124)  {}; % {$02$} ;
    
    % % CLIFFORD ROUND 1
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A00) to (B04);
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A40) to (B44);
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A80) to (B84);
    \draw[line width=\cnotwidth, color=colorCL1, postaction={decorate}] (A120) to (B124);
    % % % CLIFFORD ROUND 2
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (A00) to (A40);
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (B44) to (B84);
    \draw[line width=\cnotwidth, color=colorCL2, postaction={decorate}] (A80) to (A120);
    % % % CLIFFORD ROUND 3
    % \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A04) to (A00);
    % \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A44) to (A40);
    % \draw[line width=\cnotwidth, color=colorCL3, postaction={decorate}] (A84) to (A80);

}}


\begin{tikzpicture}[
    x=\papertwocolumnwidth/50,
    y=\papertwocolumnwidth/50,
    % x=\fwidth,
    % y=\fwidth,
    % y=1cm,
    every edge/.append style={
        % color=black,
        line width = \halfedgelinewidth, 
    },    
    % every path/.append style={
    %     % color=black,
    %     line width = 0.5, 
    % },
    every node/.style={
        text=white, 
        scale = 1,
        line width = 1, 
        % minimum width = 8,
        % minimum height = 8,  
        inner sep=0,
        minimum size = \smallnodeminumumsize, 
        font=\nodefontsize
        },
        decoration={markings,mark= at position 1 with {      {
            \draw[line width=\cnotwidth] (-3pt, 0) -- (3pt,0);
            \draw[line width=\cnotwidth] (0 ,-3pt) -- (0,3pt);
            \node (0,0) [draw, circle, minimum width = 6pt, line width=\cnotwidth] {};
        }},}
    ]
    
    % a) Commuting generators <-> Clifford Circuits
    % \coordinate (LEGEND) at (2, 0);
    % \node[fill = black!10, minimum width=32em, minimum height=32em] at (6, -4.25) {};
    % % \node[above, xshift=0em, \bfseries,color=black] at ($(LEGEND) + (-1,0)$) {0a)};
    % \draw ($(LEGEND) + (1,-3.5)$) pic {CommutingGenerators};
    % % \node[above, xshift=0em, \bfseries,color=black] at ($(LEGEND) + (9,-2)$) {$\iff$};
    % \draw ($(LEGEND) + (1,-9)$) pic {CliffordCircuit_skeleton};
    % \draw[line width=2, color=black, double distance=1pt, arrows={<->}, out=-130, in=130] ($(LEGEND)+(0.5, -1.5)$) to ($(LEGEND)+(0.5, -7)$) ;
    % % \draw[line width=\cnotwidth, color=black, double distance=3pt, <->, out=-70, in=70] ($(LEGEND)+(8.5, -1.5)$) to ($(LEGEND)+(8.5, -7)$) ;
    \node[fill = black!10, minimum width=150, minimum height=250] at (5.5, -11) {};
    \coordinate (LEGEND) at (0, 0);

    % \node[above, xshift=0em, \bfseries,color=black] at ($(LEGEND) + (-1,0)$) {0)};
    \draw ($(LEGEND) + (0,-4.5)$) pic {jordanwigner1d_transferops_Tij_colored};
    \draw ($(LEGEND) + (0,-4.5)$) pic {jordanwigner1d_transferops};
    
    \draw ($(LEGEND) + (1.5,-11)$) pic {CommutingGenerators};
    \draw ($(LEGEND) + (1.5,-16.5)$) pic {CliffordCircuit_skeleton};
    \draw ($(LEGEND) + (0,-22.5)$) pic {jordanwigner1d_transferops_Tij_Vclifford};
    \draw[line width=\cnotwidth, color=black, -{Stealth[length=20, width=10]}] ($(LEGEND)+(-0.5, -5.5)$) to ($(LEGEND)+(-0.5, -17.5)$);
    % \draw[line width=\cnotwidth, color=black, double distance=3pt, <->, out=-70, in=70] ($(LEGEND)+(8.5, -1.5)$) to ($(LEGEND)+(8.5, -7)$) ;
    
    % 0) JW 1D

    % \coordinate (LEGEND) at (2, 3.5);
    % \draw (LEGEND) pic {legend};
    \coordinate (LEGENDV2) at (2, 3.5);
    \draw (LEGENDV2) pic {legendv2};


    % d) Line 1D
    % \coordinate (PLOTD) at (0, -6);
    % \node[above, xshift=0em,color=black] at ($(PLOTD) + (-1,0)$) {c)};
    % \draw ($(PLOTD) + (0 ,-3.5)$) pic {jordanwigner1d_transfersTij_idleancillas_everytwo_v3};
    % \draw ($(PLOTD) + (14,-3.5)$) pic {jordanwigner1d_transfersTij_idleancillas_everytwo_Vclifford};
    % d) Periodic 1D
    % \coordinate (PLOTF) at (15, -18);
    \coordinate (PLOTF) at (15, 2);
    \node[above, xshift=0em,color=black, font=\legendfontsize, align=left, anchor=west] at ($(PLOTF) + (-0.5,-0.5)$) {\textbf{a)} \textsc{Triangular}};
    \draw ($(PLOTF) + (0 ,-3.5)$) pic {jordanwigner1d_transfersTij_idleancillas_everyone};
    \draw ($(PLOTF) + (14,-3.5)$) pic {jordanwigner1d_transfersTij_idleancillas_everyone_Vclifford};
    
    % A) Periodic 1D
    \coordinate (PLOTB) at (15, -4.5);
    \node[above, xshift=0em,color=black, font=\legendfontsize, align=left, anchor=west] at ($(PLOTB) + (-0.5,1)$) {\textbf{b)} \textsc{Triangular (finite)}};
    \draw ($(PLOTB) + (0,-4)$) pic {jordanwigner1d_transfersTij_1ancilla};
    \draw ($(PLOTB) + (6,-4)$) pic {jordanwigner1d_Vclifford};

    % B) Periodic 1D
    \coordinate (PLOTC) at (29, -4.5);
    \node[above, xshift=0em,color=black, font=\legendfontsize, align=left, anchor=west] at ($(PLOTC) + (-0.5,1)$)  {\textbf{c)} \textsc{Triangular (periodic)}};
    \draw ($(PLOTC) + (0,-4)$) pic {jordanwigner1dperiodic_transfersTij_1ancilla};
    \draw ($(PLOTC) + (6,-4)$) pic {jordanwigner1dperiodic_Vclifford};
    
    % d) Periodic 1D
    \coordinate (PLOTE) at (15, -11.5);
    \node[above, xshift=0em,color=black, font=\legendfontsize, align=left, anchor=west] at ($(PLOTE) + (-0.5,1)$) {\textbf{d)} \textsc{Mixed}};
    \draw ($(PLOTE) + (0 ,-4)$) pic {jordanwigner1d_transfersTij_ancillas_everytwo};
    \draw ($(PLOTE) + (14,-4)$) pic {jordanwigner1d_transfersTij_ancillas_everytwo_Vclifford};

    % % e) Periodic 1D
    \coordinate (PLOTG) at (15, -18.5);
    \node[above, xshift=0em,color=black, font=\legendfontsize, align=left, anchor=west] at ($(PLOTG) + (-0.5,1)$) {\textbf{e)} \textsc{Square}};
    \draw ($(PLOTG) + (0 ,-4)$) pic {jordanwigner1d_transfersTij_ancillas_everyone};
    \draw ($(PLOTG) + (14,-4)$) pic {jordanwigner1d_transfersTij_ancillas_everyone_Vclifford};




\end{tikzpicture}
